Enhancing a Hierarchical Graph Rewriting Language based on MELL Cut Elimination

Hierarchical graph rewriting is a highly expressive computational formalism that manipulates graphs enhanced with box structures for representing hierarchies. It has provided the foundations of various graph-based modeling tools, but the design of high-level declarative languages based on hierarchical graph rewriting is still a challenge. For a solid design choice, well-established formalisms with backgrounds other than graph rewriting would provide useful guidelines. Proof nets of Multiplicative Exponential Linear Logic (MELL) is such a framework because its original formulation of cut elimination is essentially graph rewriting involving box structures, where the so-called promotion boxes with an indefinite number of non-local edges may be cloned, migrated and deleted. This work builds on LMNtal (pronounced "elemental") as a declarative language based on hierarchical (port) graph rewriting, and discusses how it can be extended to support the above operations on promotion boxes of MELL proof nets. LMNtal thus extended turns out to be a practical graph rewriting language that has a strong affinity with MELL proof nets. The language features provided are general enough to encode other well-established models of concurrency. Using the toolchain of LMNtal that provides state-space search and model checking, we implemented cut elimination rules of MELL proof nets in extended LMNtal and demonstrated that the platform could serve as a useful workbench for proof nets.

==> figures/2/bundle-after.tex <==
\begin{tikzpicture}
   %%

    \draw[very thick,name path=link] (7,-0.1)--(8.2,-0.2);   
    \draw[very thick] (8.3,1)--(9.7,0.8);   
    \draw[very thick] (8.6,-0.2)--(9.7,-0.3);   

    \node[anchor=center] at (7.6,0.2) {\huge\texttt{A}};

    \draw [thick,fill=sky!40,name path=na] (7,-0.1) arc [start angle=0, end angle=360, radius=0.4];
    \node[anchor=center] at (6.6,-0.1) {\huge\texttt{n}};

    \draw [thick ,fill=sky!40] (8.3, 1) arc [start angle=0, end angle=360, radius=0.4];
    \node[anchor=center] at (7.9,1) {\huge\texttt{b}};

    \draw [thick,fill=sky!40,name path=aa] (8.2, -0.2) arc [start angle=180, end angle=540, radius=0.4];
    \node[anchor=center] at (8.6,-0.2) {\huge\texttt{a}};
    \path [name intersections={of= aa and link, by=ai}];
    \draw [thick, {Stealth[inset=1pt, angle=60:7pt]}-] (ai)--++(0.02,0.1);

    \draw [thick,fill=sky!40] (9.6, -0.3) arc [start angle=180, end angle=540, radius=0.4];
    \node[anchor=center] at (10.0,-0.3) {\huge\texttt{g}};

    \draw [thick,fill=sky!40] (9.6, 0.8) arc [start angle=180, end angle=540, radius=0.4];
    \node[anchor=center] at (10.0,0.8) {\huge\texttt{g}};

    %% リンク名

    \node[anchor=center] at (9.0,1.3) {\huge\texttt{G2}};
    \node[anchor=center] at (9.3,-0.8) {\huge\texttt{G1}};



\end{tikzpicture}


==> figures/2/bundle-before.tex <==
\begin{tikzpicture}
    \draw[thick, rounded corners=10pt, fill=sky]
        (-1.5,-0.7)--(-1.5,1.3)--(2.5,1.3)--(2.5,-0.7)-- cycle;   

    \draw [very thick] (-2,0)--(-0.7,0.4);
    \draw [very thick, name path=link] (-0.9,0.4)--(0.4,-0.1);
    \node[anchor=center] at (-0.18,0.5) {\huge\texttt{A}};

    \draw [very thick] (2,0.6)--(3.4,0.7);
    \draw [very thick] (0.2,-0.2)--(3.4,-0.2);
    
    \draw [thick, fill=sky!40] (-2, 0) arc [start angle=0, end angle=360, radius=0.4];
    \node[anchor=center] at (-2.4,0) {\huge\texttt{o}};

    \draw [thick, fill=sky!40, name path=ia] (-0.5, 0.4) arc [start angle=0, end angle=360, radius=0.4]; %%%%
    \node[anchor=center] at (-0.9,0.4) {\huge\texttt{i}};
    \path [name intersections={of= ia and link, by=ii}];
    \draw [thick, {Stealth[inset=1pt, angle=60:7pt]}-] (ii)--++(-0.03,-0.05);

    \draw [thick, fill=sky!40, name path=aa] (0, -0.1) arc [start angle=180, end angle=540, radius=0.4]; %%%%
    \node[anchor=center] at (0.4,-0.1) {\huge\texttt{a}};
    \path [name intersections={of= aa and link, by=ai}];
    \draw [thick, {Stealth[inset=1pt, angle=60:7pt]}-] (ai)--++(-0.02,-0.1);

    \draw [thick,fill=sky!40] (2, 0.6) arc [start angle=0, end angle=360, radius=0.4];
    \node[anchor=center] at (1.6,0.6) {\huge\texttt{b}};

    \draw [thick,fill=sky!40] (3.4, 0.7) arc [start angle=180, end angle=540, radius=0.4];
    \node[anchor=center] at (3.8,0.7) {\huge\texttt{g}};

    \draw [thick, fill=sky!40] (3.4, -0.2) arc [start angle=180, end angle=540, radius=0.4];
    \node[anchor=center] at (3.8,-0.2) {\huge\texttt{g}};

%% リンク名

    \node[anchor=center] at (-1.8,0.5) {\huge\texttt{B}};

    \node[anchor=center] at (3,1.3) {\huge\texttt{G2}};
    \node[anchor=center] at (3,-0.7) {\huge\texttt{G1}};



\end{tikzpicture}


==> figures/2/bundle-rule.tex <==
\begin{tikzpicture}
   %%%% 外枠
    \draw[thick]
        (-3,-4)--(-3,-1.5)--(9.5,-1.5)--(9.5,-4)-- cycle;   

   %%%% ルール左辺
    \draw[thick, rounded corners=10pt, fill=sky]
      (-1.5,-3.7)--(-1.5,-1.7)--(2.5,-1.7)--(2.5,-3.7)-- cycle;   

    \node[anchor=center] at (3,-1.9) {\huge\texttt{*X}};
    \draw[very thick] (2,-2.2)--(3.5,-2.2);   
    \draw[very thick] (2,-2.4)--(3.5,-2.4);   
    \draw[very thick] (2,-3.1)--(3.5,-3.1);   
    \node[anchor=center] at (3,-2.75) {{\huge$\vdots$}};

    \draw[thick, dashed, rounded corners=10pt, fill=white]
        (0,-3.4)--(0,-2)--(2,-2)--(2,-3.4)-- cycle;   
    \node[anchor=center] at (1,-2.7) {\huge\texttt{\$p}};

    \draw [very thick] (-2,-3)--(-0.5,-2.7);
    \draw [very thick, name path=link] (-0.5,-2.7)--(0,-2.7);
    \node[anchor=center] at (-0.25,-2.3) {\huge\texttt{A}};

    \draw [thick,fill=sky!40,name path=ia] (-0.5, -2.7) arc [start angle=0, end angle=360, radius=0.4];
    \node[anchor=center] at (-0.9,-2.7) {\huge\texttt{i}};
    \path [name intersections={of= ia and link, by=ii}];
    \draw [thick, {Stealth[inset=1pt, angle=60:7pt]}-] (ii)--++(-0.02,-0.1);

    \draw [thick,fill=sky!40] (-2, -3) arc [start angle=0, end angle=360, radius=0.4];
    \node[anchor=center] at (-2.4,-3) {\huge\texttt{o}};


    %%
    \node[anchor=center] at (4.5,-2.7) {\Huge\textbf{$:-$}};

    %%
    %%%% ルール右辺

    \draw [very thick] (6,-3)--(8,-2.7);
    \node[anchor=center] at (6.25,-2.5) {\huge\texttt{A}};

    \draw [thick,fill=sky!40] (6, -3) arc [start angle=0, end angle=360, radius=0.4];
    \node[anchor=center] at (5.6,-3) {\huge\texttt{n}};

    \draw[thick, dashed, rounded corners=10pt, fill=white]
        (6.5,-3.4)--(6.5,-2)--(8,-2)--(8,-3.4)-- cycle;   
    \node[anchor=center] at (7.25,-2.7) {\huge\texttt{\$p}};

    \node[anchor=center] at (8.5,-1.9) {\huge\texttt{*X}};
    \draw[very thick] (8,-2.2)--(9.2,-2.2);   
    \draw[very thick] (8,-2.4)--(9.2,-2.4);   
    \draw[very thick] (8,-3.1)--(9.2,-3.1);   
    \node[anchor=center] at (8.5,-2.75) {{\huge$\vdots$}};


    %% リンク名
    \node[anchor=center] at (-1.8,-2.5) {\huge\texttt{B}};

    %% ->
    \draw[very thick, -Straight Barb] (-3,-5)--(9.5,-5);

\end{tikzpicture}


==> figures/2/nlmem1.tex <==
\begin{tikzpicture}

%% rule



%% kill
%% 1
  
    %\node[right] at (8.5,1) {\Large{\textbf{remove :}}};
    \draw[thick, rounded corners=10pt, fill=sky]
    %(10.5,0.25)--(10.5,-1.75)--(13.5,-1.75)--(13.5,0.25)-- cycle;   
    (11.25,0.25)--(11.25,-2.25)--(13.5,-2.25)--(13.5,0.25)-- cycle;   
    \draw[thick, dashed, rounded corners=10pt, fill=white]
        (11.5,0)--(11.5,-2)--(13,-2)--(13,0)-- cycle;   
    \node[anchor=center] at (12.25,-0.95) {\huge\texttt{\$p}};

    \node[anchor=center] at (14,-1.15) {\Huge{$\vdots$}};
    \node[anchor=center] at (14,0.1) {\LARGE\texttt{*X}};
    \draw[very thick] (13,-0.2)--(14.5,-0.2);   
    \draw[very thick] (13,-0.5)--(14.5,-0.5);   
    \draw[very thick] (13,-1.7)--(14.5,-1.7);   
    %\draw[very thick] (10.75,-0.8)--(10,-0.8);   
    \draw[very thick, red, name path=redlink] (10.5,-0.8)--(11.5,-0.8);   
    %\draw[very thick] (9.6,-0.8)--(8.87,-0.25);   
    \draw[very thick] (10.1,-0.8)--(8.85,-0.8);
    
    %\draw [very thick, -{Stealth[inset=2pt, angle=60:6pt]},fill=background_color] (10.75, -0.8) arc [start angle=180, end angle=540, radius=0.3];

    \draw [thick, fill=sky!40, name path=kill] (10.55, -0.8) arc [start angle=0, end angle=360, radius=0.5];
    \path [name intersections={of= kill and redlink, by=killi}];
    \draw [thick, {Stealth[inset=1pt, angle=60:7pt]}-] (killi)--++(-0.02,-0.1);
    %\draw [very thick, -{Stealth[inset=2pt, angle=60:7pt]},fill=background_color] (10, -0.8) arc [start angle=0, end angle=360, radius=0.4];

    %\draw [very thick, -{Stealth[inset=2pt, angle=60:7pt]},fill=background_color] (8.87, -0.25) arc [start angle=-45, end angle=315, radius=0.4];
    \draw [thick, fill=sky!40] (9.1, -0.8) arc [start angle=0, end angle=360, radius=0.3];
    
    %\node[anchor=center] at (8.6,-0.8) {k};
    %\node[anchor=center] at (9.5,0) {n};
    \node[anchor=center] at (8.8,-0.8) {\LARGE\texttt{n}};
    \node[anchor=center] at (10.05,-0.8) {\Large\texttt{kill}};
    \node[anchor=center] at (10.9,-0.5) {\color{red}{{\LARGE{\texttt{A}}}}};
    \node[anchor=center] at (9.35,-0.5) {\LARGE{\texttt{N}}};
    %\node[anchor=center] at (11.05,-0.8) {+};


    \draw [very thick,-Straight Barb] (15,-0.8)--(15.8,-0.8);


    %\node[anchor=center] at (12,-2.45) {\colorbox{example_block_body_color!50}{\footnotesize\texttt{nlmem.kill(\{\$p[\alert{A}|*X]\},n)}}};
    %\node[anchor=center] at (12.5,-2.45) {\colorbox{black!3!white}{\Large\texttt{nlmem.kill({\color{red}{A}},n), \{\$p[{\color{red}{A}}|*X]\}}}};

%% 2
    \draw[very thick] (17,0.2)--(18.5,0.2);   
    \draw[very thick] (17,-0.5)--(18.5,-0.5);   
    \draw[very thick] (17,-1.7)--(18.5,-1.7);   

    \node[anchor=center] at (18,-1.15) {\Huge{$\vdots$}};
    \node[anchor=center] at (18,0.5) {\LARGE\texttt{*X}};


    \draw [thick, fill=sky!40] (17, 0.2) arc [start angle=0, end angle=360, radius=0.3];
    \node[anchor=center] at (16.7,0.2) {\LARGE\texttt{n}};
    \draw [thick, fill=sky!40] (17, -0.5) arc [start angle=0, end angle=360, radius=0.3];
    \node[anchor=center] at (16.7,-0.5) {\LARGE\texttt{n}};
    \draw [thick, fill=sky!40] (17, -1.7) arc [start angle=0, end angle=360, radius=0.3];
    \node[anchor=center] at (16.7,-1.7) {\LARGE\texttt{n}};


\end{tikzpicture}


==> figures/2/nlmem2.tex <==
\begin{tikzpicture}

%% rule

%% copy 
%% 1
    %\node[right] at (8.5,-3.2) {\Large{\textbf{copy :}}};
    \draw[thick, rounded corners=10pt, fill=sky]
    (11.25,-3.75)--(11.25,-6.25)--(13.5,-6.25)--(13.5,-3.75)-- cycle;   
    \draw[thick, dashed, rounded corners=10pt, fill=white]
        (11.5,-4)--(11.5,-6)--(13,-6)--(13,-4)-- cycle;   
    \draw[very thick] (13,-4.2)--(14.5,-4.2);   
    \draw[very thick] (13,-4.5)--(14.5,-4.5);   
    \draw[very thick] (13,-5.7)--(14.5,-5.7);   
    \draw[very thick, red, name path=redlink1] (11.5,-5.3)--(10.5,-5.3);
    \draw[very thick, blue] (9.6,-5.3)--(9,-5.3);
    \draw[very thick] (10.05,-3.9)--(10.05,-5.3);
    \node[anchor=center] at (12.25,-5.2) {\huge\texttt{\$p}};

    \node[anchor=center] at (14,-5.1) {\Huge\texttt{$\vdots$}};
    \node[anchor=center] at (14,-3.9) {\LARGE\texttt{*X}};
    
    \draw [thick,fill=sky!40, name path=copy1] (10.55, -5.3) arc [start angle=0, end angle=-360, radius=0.5];
    \path [name intersections={of= copy1 and redlink1, by=copy1i}];
    \draw [thick, {Stealth[inset=1pt, angle=60:7pt]}-] (copy1i)--++(-0.02,-0.1);

    \draw [thick, fill=sky!40] (10.05, -3.6) arc [start angle=90, end angle=450, radius=0.3];

    \node[anchor=center] at (10.9,-5.0) {\LARGE\texttt{\color{red}{A}}};
    \node[anchor=center] at (9.8,-4.5) {\LARGE{\texttt{N}}};
    \node[anchor=center] at (9.3,-5.0) {\color{blue}{\LARGE{\texttt{B}}}};
    \node[anchor=center] at (10.05,-5.35) {\large\texttt{copy}};
    \node[anchor=center] at (10.05,-3.9) {\LARGE\texttt{n}};

    \draw [very thick,-Straight Barb] (15,-4.7)--(15.8,-4.7);


    %\node[anchor=center] at (12.5,-6.5) {\colorbox{black!3!white}{\Large\texttt{nlmem.copy({\color{red}{A}},n,{\color{blue!60}{B}}), \{\$p[{\color{red}{A}}|*X]\}}}};


%% 2
    
    \draw[thick, rounded corners=10pt, fill=sky]
    (17.75,-3)--(17.75,-4.5)--(20,-4.5)--(20,-3)-- cycle;   
    \draw[thick, dashed, rounded corners=10pt, fill=white]
        (18,-3.25)--(18,-4.25)--(19.75,-4.25)--(19.75,-3.25)-- cycle;   


    \draw[thick, rounded corners=10pt, fill=sky]
    (17.75,-5)--(17.75,-6.5)--(20,-6.5)--(20,-5)-- cycle;   
    \draw[thick, dashed, rounded corners=10pt, fill=white]
        (18,-5.25)--(18,-6.25)--(19.75,-6.25)--(19.75,-5.25)-- cycle;   


    \draw[very thick, red] (18,-3.8)--(17,-4.7);   
    \draw[very thick, red, name path=redlink2] (18,-5.7)--(17,-4.7);   
    \draw[very thick, blue] (16.2,-4.7)--(17,-4.7);   

    % c
    \draw [thick,fill=sky!40, name path=n1a] (17.2, -4.9) arc [start angle=-45, end angle=315, radius=0.3];
    \path [name intersections={of= n1a and redlink2, by=n1i}];
    \draw [thick, {Stealth[inset=1pt, angle=60:6pt]}-] (n1i)--++(-0.05,-0.03);

    
    \draw[very thick] (19.75,-3.75)--(20.7, -4.5);   
    \draw[very thick] (19.75,-5.75)--(20.7, -4.5);   
    \draw[very thick] (19.75,-3.45)--(20.7, -3.7);   
    \draw[very thick] (19.75,-5.45)--(20.7, -3.7);   
    \draw[very thick] (19.75,-4.05)--(20.7, -5.9);   
    \draw[very thick] (19.75,-6.05)--(20.7, -5.9);   
    
    \draw [thick,fill=sky!40, name path=n2] (21, -3.7) arc [start angle=0, end angle=360, radius=0.3];
    \draw [thick,fill=sky!40, name path=n3] (21, -4.5) arc [start angle=0, end angle=360, radius=0.3];
    \draw [thick,fill=sky!40, name path=n4] (21, -5.9) arc [start angle=0, end angle=360, radius=0.3];


    \node[anchor=center] at (16.5,-4.3) {\color{blue}{\LARGE{\texttt{B}}}};
%    \node[anchor=center] at (17.6,-4.7) {\color{red}{\LARGE{\texttt{A}}}};
    \node[anchor=center] at (17,-4.7) {\LARGE\texttt{n}};

    \node[anchor=center] at (20.7,-3.7) {\LARGE\texttt{n}};
    \node[anchor=center] at (20.7,-4.5) {\LARGE\texttt{n}};
    \node[anchor=center] at (20.7,-5.9) {\LARGE\texttt{n}};

    \node[anchor=center] at (18.875,-3.75) {\huge{\texttt{\$p}}};
    \node[anchor=center] at (18.875,-5.75) {\huge\texttt{\$p}};

    \draw[very thick, name path=link2] (21,-3.7)--(22,-3.7);   
    \draw[very thick, name path=link3] (21,-4.5)--(22,-4.5);   
    \draw[very thick, name path=link4] (21,-5.9)--(22,-5.9);   
    \path [name intersections={of= n2 and link2, by=n2i}];
    \draw [thick, {Stealth[inset=1pt, angle=60:6pt]}-] (n2i)--++(-0.02,-0.1);
    \path [name intersections={of= n3 and link3, by=n3i}];
    \draw [thick, {Stealth[inset=1pt, angle=60:6pt]}-] (n3i)--++(-0.02,-0.1);
    \path [name intersections={of= n4 and link4, by=n4i}];
    \draw [thick, {Stealth[inset=1pt, angle=60:6pt]}-] (n4i)--++(-0.02,-0.1);

    \node[anchor=center] at (21.5,-5.2) {\Huge\texttt{$\vdots$}};
    \node[anchor=center] at (21.5,-3.4) {\LARGE\texttt{*X}};

\end{tikzpicture}


==> figures/3/after.tex <==
\begin{tikzpicture}
    %\draw[thick, rounded corners=10pt, fill=red!10]
    %    (-5.5,0)--(-5.5,3)--(0,3)--(0,0)-- cycle;   

    %\draw [very thick] (-1.65,4.2)--(-1.65,3.5);
    %\draw [very thick] (-1.85,4.2)--(-1.85,3.5);
    %\draw [very thick] (-2.05,3.7)--(-1.75,3.4)--(-1.45,3.7);
%  \draw [very thick] (-5,0.5)--(-4.2,0.5);
%  \draw [very thick] (-5,0.7)--(-4.2,0.7);
%  \draw [very thick] (-4.4,0.9)--(-4.1,0.6)--(-4.4,0.3);
    
    \node[anchor=center] (a) at (-0.8,1.7) {\fontsize{14pt}{14pt}$n$};
    \node[pnode] (d1) at (-2.9,0.6) {\fontsize{14pt}{14pt}$?d$};
    \node[anchor=center] (d1f) at (-2.9,1.7) {\fontsize{14pt}{14pt}$n^{\bot}$};
    \node[anchor=center] (f1) at (-2.9,-0.4) {\fontsize{14pt}{14pt}$?n^{\bot}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (-1.75,2.5) to [out=0,in=90] (a);
    \draw[very thick, -{Latex[length=2.1mm]}] (-1.75,2.5) to [out=0,in=90] (d1f);

    \node[pnode] (ax1) at (-1.75,2.5) {\fontsize{14pt}{14pt}$ax$};
    \draw[very thick, -{Latex[length=2.1mm]}] (d1f)--(d1);
    
    
    \draw[very thick, -{Latex[length=2.1mm]}] (a) to [out=-90,in=0] (-1.75,-1);
    \draw[very thick, -{Latex[length=2.1mm]}] (f1) to [out=-90,in=180] (-1.75,-1);
    \draw[very thick, -{Latex[length=2.1mm]}] (d1)--(f1);
    \node[pnode] (par1) at (-1.75,-1) {\fontsize{14pt}{14pt}$\linpar$};


    \node[anchor=center] (f3) at (-1.75,-2) {\fontsize{14pt}{14pt}$?n^{\bot}\: \linpar \: n$}; 
    \draw[very thick, -{Latex[length=2.1mm]}] (par1)--(f3);


\end{tikzpicture}


==> figures/3/before.tex <==
\begin{tikzpicture}
  

    \draw[thick, rounded corners=10pt, fill=red!10]
        (-5.5,0)--(-5.5,3)--(0,3)--(0,0)-- cycle;   
    
 %   \draw[very thick, -{Latex[length=2.1mm]}] (4.3,-1.5) to [out=-90,in=0] (2.25,-2.5);
 %   \draw[very thick, -{Latex[length=2.1mm]}] (0.2,-1.5) to [out=-90,in=180] (2.25,-2.5);

    \node[anchor=center] (a) at (-0.8,1.7) {\fontsize{14pt}{14pt}$n$};

    \node[pnode] (d1) at (-2.9,0.6) {\fontsize{14pt}{14pt}$?d$};
    \node[pnode] (w1) at (-4.5,0.6) {\fontsize{14pt}{14pt}$?w$};
    \node[anchor=center] (d1f) at (-2.9,1.7) {\fontsize{14pt}{14pt}$n^{\bot}$};
    \node[anchor=center] (f1) at (-2.9,-1.1) {\fontsize{14pt}{14pt}$?n^{\bot}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (d1)--(f1);
    \node[anchor=center] (f2) at (-4.5,-1.1) {\fontsize{14pt}{14pt}$?(!n \otimes n^{\bot})$};
    \draw[very thick, -{Latex[length=2.1mm]}] (w1)--(f2);
    \draw[very thick, -{Latex[length=2.1mm]}] (-1.75,2.5) to [out=0,in=90] (a);
    \draw[very thick, -{Latex[length=2.1mm]}] (-1.75,2.5) to [out=0,in=90] (d1f);

    \node[pnode] (ax1) at (-1.75,2.5) {\fontsize{14pt}{14pt}$ax$};
    \draw[very thick, -{Latex[length=2.1mm]}] (d1f)--(d1);
    \node[pnode] (ex) at (-0.8,0) {\fontsize{14pt}{14pt}$!$};
    \draw[very thick, -{Latex[length=2.1mm]}] (a)--(ex);
    
    
    \node[anchor=center] (aex) at (-0.8,-1.1) {\fontsize{14pt}{14pt}$!n$};
    \draw[very thick, -{Latex[length=2.1mm]}] (ex)--(aex);

    
%%
    \node[anchor=center] (a2) at (-6.8,1.7) {\fontsize{14pt}{14pt}$?n^{\bot}\:\linpar\:n$};

    \node[pnode] (d2) at (-8.9,0.6) {\fontsize{14pt}{14pt}$?d$};
    \node[pnode] (w2) at (-10.5,0.6) {\fontsize{14pt}{14pt}$?w$};
    \node[anchor=center] (d2f) at (-8.9,1.7) {\fontsize{14pt}{14pt}$!n \otimes n^{\bot}$};
    \node[anchor=center] (f3) at (-8.9,-1.1) {\fontsize{14pt}{14pt}$?(!n \otimes n^{\bot})$};
    \draw[very thick, -{Latex[length=2.1mm]}] (d2)--(f3);
    \node[anchor=center] (f4) at (-10.5,-1.1) {\fontsize{14pt}{14pt}$?n^{\bot}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (w2)--(f4);
    \draw[very thick, -{Latex[length=2.1mm]}] (-7.75,2.5) to [out=0,in=90] (a2);
    \draw[very thick, -{Latex[length=2.1mm]}] (-7.75,2.5) to [out=0,in=90] (d2f);

    \node[pnode] (ax2) at (-7.75,2.5) {\fontsize{14pt}{14pt}$ax$};
    \draw[very thick, -{Latex[length=2.1mm]}] (d2f)--(d2);
    
%% ax

    \node[anchor=center] (axt1) at (0.8,-1.1) {\fontsize{14pt}{14pt}$n^{\bot}$};
    \node[anchor=center] (axt2) at (2.4,-1.1) {\fontsize{14pt}{14pt}$n$};
    \draw[very thick, -{Latex[length=2.1mm]}] (1.6,0) to [out=0,in=90] (axt2);
    \draw[very thick, -{Latex[length=2.1mm]}] (1.6,0) to [out=180,in=90] (axt1);
    \draw[very thick, -{Latex[length=2.1mm]}] (aex) to [out=-90,in=180] (0,-1.8);
    \draw[very thick, -{Latex[length=2.1mm]}] (axt1) to [out=-90,in=0] (0,-1.8);

    \node[pnode] (t1) at (0,-1.8) {\fontsize{14pt}{14pt}$\otimes$};
    \node[pnode] (ax3) at (1.6,0) {\fontsize{14pt}{14pt}$ax$};
    \node[anchor=center] (tf) at (0,-2.8) {\fontsize{14pt}{14pt}$!n \otimes n^{\bot}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (t1)--(tf);

%%

    \draw[very thick, -{Latex[length=2.1mm]}] (a2) to [out=-90,in=180] (-3,-3.5);
    \draw[very thick, -{Latex[length=2.1mm]}] (tf) to [out=-90,in=0] (-3,-3.5);

    \draw[very thick, -{Latex[length=2.1mm]}] (f1) to [out=-90,in=0] (-6,-3.2);
    \draw[very thick, -{Latex[length=2.1mm]}] (f4) to [out=-90,in=180] (-6,-3.2);

    \draw[very thick, -{Latex[length=2.1mm]}] (f2) to [out=-90,in=0] (-7.2,-2.4);
    \draw[very thick, -{Latex[length=2.1mm]}] (f3) to [out=-90,in=180] (-7.2,-2.4);


    \node[pnode] (cut) at (-3,-3.5) {\fontsize{14pt}{14pt}$cut$};
    \node[pnode] (c1) at (-7.2,-2.4) {\fontsize{14pt}{14pt}$?c$};
    \node[pnode] (c2) at (-6,-3.2) {\fontsize{14pt}{14pt}$?c$};
   
    \node[anchor=center] (c1f) at (-7.2,-3.8) {\fontsize{14pt}{14pt}$?(!n \otimes n^{\bot})$};
    \node[anchor=center] (c2f) at (-6,-4.2) {\fontsize{14pt}{14pt}$?n^{\bot}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (c1)--(c1f);
    \draw[very thick, -{Latex[length=2.1mm]}] (c2)--(c2f);

%%%%%
    \draw[very thick] (axt2)--(2.4,-4);
    \draw[very thick, -{Latex[length=2.1mm]}] (2.4,-4) to [out=-90,in=0] (-3,-5);
    \draw[very thick, -{Latex[length=2.1mm]}] (c2f) to [out=-90,in=180] (-3,-5);

    \node[anchor=center] (p1f) at (-3,-6) {\fontsize{14pt}{14pt}$? n^{\bot} \: \linpar \: n$};
    %\node[anchor=center] (p2f) at (-4,-9) {\fontsize{14pt}{14pt}$?(n \to n)^{\bot} \: \linpar \: (n \to n)$};
    \node[anchor=center] (p2f) at (-4,-8) {\fontsize{14pt}{14pt}$?(!n \otimes n^{\bot}) \: \linpar \: ?n^{\bot} \:\linpar\: n $};
;q

    \draw[very thick, -{Latex[length=2.1mm]}] (p1f) to [out=-90,in=0] (-4,-6.9);
    \draw[very thick, -{Latex[length=2.1mm]}] (c1f) to [out=-90,in=180] (-4,-6.9);


    \node[pnode] (par1) at (-3,-5) {\fontsize{14pt}{14pt}$\linpar$};
    \node[pnode] (par2) at (-4,-6.9) {\fontsize{14pt}{14pt}$\linpar$};
    \draw[very thick, -{Latex[length=2.1mm]}] (par1)--(p1f);
    \draw[very thick, -{Latex[length=2.1mm]}] (par2)--(p2f);
%




    \draw[thick, rounded corners=10pt, fill=red!10]
        (3.5,-4.5)--(3.5,3)--(6.5,3)--(6.5,-4.5)-- cycle;   

    
    \node[anchor=center] (a) at (6,1.7) {\fontsize{14pt}{14pt}$n$};
    \draw[very thick, -{Latex[length=2.1mm]}] (4,0.6)--(4,-0.83);
    \node[pnode] (d1) at (4,0.6) {\fontsize{14pt}{14pt}$?d$};
    \node[anchor=center] (d1f) at (4,1.7) {\fontsize{14pt}{14pt}$n^{\bot}$};
    \node[anchor=center] (f1) at (4,-1.1) {\fontsize{14pt}{14pt}$?n^{\bot}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (5,2.5) to [out=0,in=90] (a);
    \draw[very thick, -{Latex[length=2.1mm]}] (5,2.5) to [out=0,in=90] (d1f);

    \node[pnode] (ax1) at (5,2.5) {\fontsize{14pt}{14pt}$ax$};
    \draw[very thick, -{Latex[length=2.1mm]}] (d1f)--(d1);
    
    
    \draw[very thick, -{Latex[length=2.1mm]}] (a) to [out=-90,in=0] (5,-2);
    \draw[very thick, -{Latex[length=2.1mm]}] (f1) to [out=-90,in=180] (5,-2);
    \node[pnode] (par1) at (5,-2) {\fontsize{14pt}{14pt}$\linpar$};


    \node[anchor=center] (f3) at (5,-3.5) {\fontsize{14pt}{14pt}$(?n^{\bot})\: \linpar \: n$};
    \draw[very thick, -{Latex[length=2.1mm]}] (par1)--(f3);
    \node[pnode] (ex5) at (5,-4.5) {\fontsize{14pt}{14pt}$!$};
    \draw[very thick, -{Latex[length=2.1mm]}] (f3)--(ex5);
    \node[anchor=center] (aex5) at (5,-5.5) {\fontsize{14pt}{14pt}$!(?n^{\bot}\: \linpar \: n)$};
    \draw[very thick, -{Latex[length=2.1mm]}] (ex5)--(aex5);


%%%%%%%%%%

    \node[anchor=center] (ax51) at (7.4,-5.5) {\fontsize{14pt}{14pt}$!n \otimes n^{\bot}$};
    \node[anchor=center] (ax52) at (9.8,-5.5) {\fontsize{14pt}{14pt}$(?n^{\bot})\: \linpar \: n$};

    \draw[very thick, -{Latex[length=2.1mm]}] (ax51) to [out=-90,in=0] (6.2,-6.5);
    \draw[very thick, -{Latex[length=2.1mm]}] (aex5) to [out=-90,in=180] (6.2,-6.5);
    \draw[very thick, -{Latex[length=2.1mm]}] (8.6,-4.5) to [out=0,in=90] (ax51);
    \draw[very thick, -{Latex[length=2.1mm]}] (8.6,-4.5) to [out=0,in=90] (ax52);

    \node[anchor=center] (t5f) at (6.2,-7.5) {\fontsize{14pt}{14pt}$!(?n^{\bot}\:\linpar\:n)\otimes (!n \otimes n^{\bot})$};
    \node[pnode] (t5) at (6.2,-6.5) {\fontsize{14pt}{14pt}$\otimes$};
    \node[pnode] (ax5) at (8.6,-4.5) {\fontsize{14pt}{14pt}$ax$};
    \draw[very thick, -{Latex[length=2.1mm]}] (t5)--(t5f);

%%%%%%%
    \draw[very thick, -{Latex[length=2.1mm]}] (t5f) to [out=-90,in=0] (0,-9);
    \draw[very thick, -{Latex[length=2.1mm]}] (p2f) to [out=-90,in=180] (0,-9);
    \node[pnode] (cut5) at (0,-9) {\fontsize{14pt}{14pt}$cut$};


\end{tikzpicture}



==> figures/3/box_inf.tex <==
\begin{tikzpicture}
  \node[anchor=center] at (-5.5,1) {{\huge{$\frac{\strut\vdash ?\Gamma, A}{\strut\vdash ?\Gamma, !A}$}}\,\LARGE{(!)}};
    \node[anchor=center] at (-3.8,1) {\huge{$\mapsto$}};

    \draw[thick, rounded corners=10pt, fill=red!10]
        (-3,0)--(-3,3)--(0,3)--(0,0)-- cycle;   
        \draw[thick, dashed, rounded corners=10pt, fill=white]
        (-2.6,1.5)--(-2.6,2.6)--(-0.4,2.6)--(-0.4,1.5)-- cycle;   


    \node[anchor=center] (a) at (-0.8,0.9) {\fontsize{12pt}{12pt}$A$};
    \draw[very thick, -{Latex[length=2.1mm]}] (-0.8,1.5)--(a);
    \draw[very thick, -{Latex[length=2.1mm]}] (a)--(-0.8,0);
    \node[pnode] (ex) at (-0.8,0) {\LARGE$!$};

    %\node[anchor=center] at (-2.4,-0.5) {\fontsize{20pt}{20pt}$*$};
    %\node[anchor=center] (gamma1) at (-2.2,-1.1) {\fontsize{12}{12}$?\Gamma$};
    \node[anchor=center] (gamma1) at (-2.1,-1.1) {\fontsize{12}{12}$?\Gamma$};
    \draw[very thick, -{Latex[length=2.1mm]}] (-1.7,1.5)--(-1.7,-0.83);
    \draw[very thick, -{Latex[length=2.1mm]}] (-2.2,1.5)--(-2.2,-0.83);
    \draw[very thick, -{Latex[length=2.1mm]}] (-2.4,1.5)--(-2.4,-0.83);
    \node[anchor=center] at (-1.95,-0.5) {$\cdots$};
    
    \node[anchor=center] (aex) at (-0.8,-1.1) {\fontsize{12pt}{12pt}$!A$};
    \draw[very thick, -{Latex[length=2.1mm]}] (ex)--(aex);
    \node[anchor=center] at (-1.5,-2.3) {};
    
%    \node[anchor=center] at (-1.5,-2) {\scriptsize{An unspecified number of}}; 
%    \node[anchor=center] at (-1.5,-2.6)  {\scriptsize{formulas with "?"}};
%    \draw[thick, rounded corners=10pt, ->]
%        (-2.1,-1.6)--(gamma1);   
\end{tikzpicture}


==> figures/3/cut-cont1.tex <==
\begin{tikzpicture}
    \draw[thick, rounded corners=10pt, fill=red!10]
        (-3,0)--(-3,3)--(0,3)--(0,0)-- cycle;   
        \draw[thick, dashed, rounded corners=10pt, fill=white]
        (-2.6,1.5)--(-2.6,2.6)--(-0.4,2.6)--(-0.4,1.5)-- cycle;   



    \node[anchor=center] (notaex2) at (1,1.3) {\fontsize{14pt}{14pt}$?A^{\bot}$};
    \node[anchor=center] (notaex3) at (2.2,1.3) {\fontsize{14pt}{14pt}$?A^{\bot}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (notaex3) to [out=-90,in=0] (1.6,0.2);
    \draw[very thick, -{Latex[length=2.1mm]}] (notaex2) to [out=-90,in=180] (1.6,0.2);
    \node[pnode] (contr1) at (1.6,0.2) {\LARGE$?c$};
    
    \node[anchor=center] (a) at (-0.8,0.9) {\fontsize{14pt}{14pt}$A$};
    \draw[very thick, -{Latex[length=2.1mm]}] (-0.8,1.5)--(a);
    \draw[very thick, -{Latex[length=2.1mm]}] (a)--(-0.8,0);
    \node[pnode] (ex) at (-0.8,0) {\LARGE$!$};

    %\node[anchor=center] at (-2.4,-0.5) {\fontsize{20pt}{20pt}$*$};
    %\node[anchor=center] (gamma1) at (-2.2,-1.1) {\fontsize{14}{14}$?\Gamma$};
    %\draw[thick, double, -{Latex[length=2.1mm]}] (-2.2,1.5)--(gamma1);
    \node[anchor=center] (gamma1) at (-2.1,-1.1) {\fontsize{14}{14}$?\Gamma$};
    \draw[very thick, -{Latex[length=2.1mm]}] (-1.8,1.5)--(-1.8,-0.83);
    \draw[very thick, -{Latex[length=2.1mm]}] (-2.2,1.5)--(-2.2,-0.83);
    \draw[very thick, -{Latex[length=2.1mm]}] (-2.4,1.5)--(-2.4,-0.83);
    \node[anchor=center] at (-2,-0.5) {\Large$\cdots$};
    
    \node[anchor=center] (aex) at (-0.8,-1.1) {\fontsize{14pt}{14pt}$!A$};
    \node[anchor=center] (notaex) at (1.6,-1.1) {\fontsize{14pt}{14pt}$?A^{\bot}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (ex)--(aex);
    \draw[very thick, -{Latex[length=2.1mm]}] (contr1)--(notaex);

    \draw[very thick, -{Latex[length=2.1mm]}] (aex) to [out=-60,in=0] (0.4,-1.6);
    \draw[very thick, -{Latex[length=2.1mm]}] (notaex) to [out=-120,in=180] (0.4,-1.6);
    \node[pnode] (cut) at (0.4,-1.6) {\LARGE$\textit{cut}$};
    
    %% ax
    \draw [very thick,-Straight Barb] (3,1)--(3.6,1);
\end{tikzpicture}


==> figures/3/cut-cont2.tex <==
\begin{tikzpicture}
    \draw[thick, rounded corners=10pt, fill=red!10]
        (-3,0)--(-3,3)--(0,3)--(0,0)-- cycle;   
        \draw[thick, dashed, rounded corners=10pt, fill=white]
        (-2.6,1.5)--(-2.6,2.6)--(-0.4,2.6)--(-0.4,1.5)-- cycle;   



    \node[anchor=center] (a) at (-0.8,0.9) {\fontsize{14pt}{14pt}$A$};
    \draw[very thick, -{Latex[length=2.1mm]}] (-0.8,1.5)--(a);
    \draw[very thick, -{Latex[length=2.1mm]}] (a)--(-0.8,0);
    \node[pnode] (ex) at (-0.8,0) {\LARGE$!$};

    \node[anchor=center] (gamma1) at (-2.1,-1.1) {\fontsize{14}{14}$?\Gamma$};
    \draw[very thick,draw=orange, -{Latex[length=2.1mm]}] (-1.8,1.5)--(-1.8,-0.83);
    \draw[very thick,draw=orange, -{Latex[length=2.1mm]}] (-2.2,1.5)--(-2.2,-0.83);
    \draw[very thick,draw=orange, -{Latex[length=2.1mm]}] (-2.4,1.5)--(-2.4,-0.83);
    \node[anchor=center] at (-2,-0.5) {\Large$\cdots$};
    
    \node[anchor=center] (aex) at (-0.8,-1.1) {\fontsize{14pt}{14pt}$!A$};
    \node[anchor=center] (notaex) at (6,-1.1) {\fontsize{14pt}{14pt}$?A^{\bot}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (ex)--(aex);

    \draw[very thick, -{Latex[length=2.1mm]}] (aex) to [out=-60,in=180] (2.7,-2.35);
    \draw[very thick, -{Latex[length=2.1mm]}] (notaex) to [out=-120,in=0] (2.7,-2.35);
    \node[pnode] (cut) at (2.7,-2.35) {\LARGE$\textit{cut}$};




    \draw[thick, rounded corners=10pt, fill=red!10]
        (1,0)--(1,3)--(4,3)--(4,0)-- cycle;   
        \draw[thick, dashed, rounded corners=10pt, fill=white]
        (1.4,1.5)--(1.4,2.6)--(3.6,2.6)--(3.6,1.5)-- cycle;   

    \node[anchor=center] (a2) at (3.2,0.9) {\fontsize{14pt}{14pt}$A$};
    \draw[very thick, -{Latex[length=2.1mm]}] (3.2,1.5)--(a2);
    \draw[very thick, -{Latex[length=2.1mm]}] (a2)--(3.2,0);
    \node[pnode] (ex2) at (3.2,0) {\LARGE$!$};

    \node[anchor=center] (gamma2) at (1.9,-1.1) {\fontsize{14}{14}$?\Gamma$};
    \draw[very thick,draw=violet, -{Latex[length=2.1mm]}] (2.2,1.5)--(2.2,-0.83);
    \draw[very thick,draw=violet, -{Latex[length=2.1mm]}] (1.8,1.5)--(1.8,-0.83);
    \draw[very thick,draw=violet, -{Latex[length=2.1mm]}] (1.6,1.5)--(1.6,-0.83);
    \node[anchor=center] at (2,-0.5) {\Large$\cdots$};
    \node[anchor=center] (aex2) at (3.2,-1.1) {\fontsize{14pt}{14pt}$!A$};
    \draw[very thick, -{Latex[length=2.1mm]}] (ex2)--(aex2);
    
    
    \node[anchor=center] (notaex2) at (8,-1.1) {\fontsize{14pt}{14pt}$?A^{\bot}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (aex2) to [out=-75,in=180] (6.3,-2.6);
    \draw[very thick, -{Latex[length=2.1mm]}] (notaex2) to [out=-105,in=0] (6.3,-2.6);
    \node[pnode] (cut2) at (6.3,-2.6) {\LARGE$\textit{cut}$};


    \draw[very thick,draw=violet, -{Latex[length=2.1mm]}] (2.2,-1.4) to [out=-90,in=0] (0.9,-3.4);
    \draw[very thick,draw=orange, -{Latex[length=2.1mm]}] (-1.8,-1.4) to [out=-90,in=180] (0.9,-3.4);
    \draw[very thick,draw=blue!80, -{Latex[length=2.1mm]}] (0.9,-3.4)--(0.9,-4.3);

    \draw[very thick,draw=violet, -{Latex[length=2.1mm]}] (1.8,-1.4) to [out=-90,in=0] (-0.4,-2.5);
    \draw[very thick,draw=orange, -{Latex[length=2.1mm]}] (-2.2,-1.4) to [out=-90,in=180] (-0.4,-2.5);
    \draw[very thick,draw=blue!80, -{Latex[length=2.1mm]}] (-0.4,-2.5)--(-0.4,-4.3);

    \draw[very thick,draw=violet, -{Latex[length=2.1mm]}] (1.6,-1.4) to [out=-90,in=0] (-1.7,-3.4);
    \draw[very thick,draw=orange, -{Latex[length=2.1mm]}] (-2.4,-1.4) to [out=-90,in=180] (-1.7,-3.4);
    \draw[very thick,draw=blue!80, -{Latex[length=2.1mm]}] (-1.7,-3.4)--(-1.7,-4.3);

    \node[pnode] (contr) at (-1.7,-3.4) {\LARGE$?c$};
    \node[pnode] (contr2) at (-0.4,-2.5) {\LARGE$?c$};
    \node[pnode] (contr3) at (0.9,-3.4) {\LARGE$?c$};
    \node[anchor=center] at (0.1,-3.8) {\Large$\cdots$};
\end{tikzpicture}


==> figures/3/cut-der.tex <==
\begin{tikzpicture}
  %base
    \draw[thick, rounded corners=10pt, fill=red!10]
        (-3,0)--(-3,3)--(0,3)--(0,0)-- cycle;   
        \draw[thick, dashed, rounded corners=10pt, fill=white]
        (-2.6,1.5)--(-2.6,2.6)--(-0.4,2.6)--(-0.4,1.5)-- cycle;   


    \node[pnode] (dere1) at (0.8,0.2) {\LARGE$?d$};
    \node[anchor=center] (a2) at (0.8,1.5) {\fontsize{14pt}{14pt}$A^{\bot}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (a2)--(dere1);
    
    \node[anchor=center] (a1) at (-0.8,0.9) {\fontsize{14pt}{14pt}$A$};
    \draw[very thick, -{Latex[length=2.1mm]}] (-0.8,1.5)--(a);
    \draw[very thick, -{Latex[length=2.1mm]}] (a)--(-0.8,0);
    \node[pnode] (ex) at (-0.8,0) {\LARGE$!$};

    \node[anchor=center] (gamma1) at (-2.1,-1.1) {\fontsize{14}{14}$?\Gamma$};
    \draw[very thick, -{Latex[length=2.1mm]}] (-1.8,1.5)--(-1.8,-0.83);
    \draw[very thick, -{Latex[length=2.1mm]}] (-2.2,1.5)--(-2.2,-0.83);
    \draw[very thick, -{Latex[length=2.1mm]}] (-2.4,1.5)--(-2.4,-0.83);
    \node[anchor=center] at (-2,-0.5) {\Large$\cdots$};
    
    \node[anchor=center] (aex) at (-0.8,-1.1) {\fontsize{14pt}{14pt}$!A$};
    \node[anchor=center] (notaex) at (0.8,-1.1) {\fontsize{14pt}{14pt}$?A^{\bot}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (ex)--(aex);
    \draw[very thick, -{Latex[length=2.1mm]}] (dere1)--(notaex);

    \draw[very thick, -{Latex[length=2.1mm]}] (aex) to [out=-90,in=0] (0,-1.6);
    \draw[very thick, -{Latex[length=2.1mm]}] (notaex) to [out=-90,in=180] (0,-1.6);
    \node[pnode] (cut) at (0,-1.6) {\LARGE$\textit{cut}$};
    

    %% ax
    \draw [very thick,-Straight Barb] (2,1)--(2.8,1);
    


  %base
        \draw[thick, dashed, rounded corners=10pt, fill=white]
        (3.4,1.5)--(3.4,2.6)--(5.6,2.6)--(5.6,1.5)-- cycle;   


    \node[anchor=center] (a3) at (6.8,0.9) {\fontsize{14pt}{14pt}$A^{\bot}$};
    
    \node[anchor=center] (a4) at (5.2,0.9) {\fontsize{14pt}{14pt}$A$};
    \draw[very thick, -{Latex[length=2.1mm]}] (5.2,1.5)--(a4);

    \node[anchor=center] (gamma2) at (3.9,-1.1) {\fontsize{14}{14}$?\Gamma$};
    \draw[very thick, -{Latex[length=2.1mm]}] (4.2,1.5)--(4.2,-0.83);
    \draw[very thick, -{Latex[length=2.1mm]}] (3.8,1.5)--(3.8,-0.83);
    \draw[very thick, -{Latex[length=2.1mm]}] (3.6,1.5)--(3.6,-0.83);
    \node[anchor=center] at (4,-0.5) {\Large$\cdots$};
    

    \draw[very thick, -{Latex[length=2.1mm]}] (a4) to [out=-90,in=0] (6, 0.4);
    \draw[very thick, -{Latex[length=2.1mm]}] (a3) to [out=-90,in=180] (6,0.4);
    \node[pnode] (cut2) at (6,0.4) {\LARGE$\textit{cut}$};
    
\end{tikzpicture}


==> figures/3/cut-nest.tex <==
\begin{tikzpicture}
    \draw[thick, rounded corners=10pt, fill=red!10]
        (-3,0)--(-3,3)--(0,3)--(0,0)-- cycle;   
    \draw[thick, dashed, rounded corners=10pt, fill=white]
        (-2.6,1.5)--(-2.6,2.6)--(-0.4,2.6)--(-0.4,1.5)-- cycle;   

    \draw[thick, rounded corners=10pt, fill=red!10]
        (0.5,0)--(0.5,3)--(4,3)--(4,0)-- cycle;   
    \draw[thick, dashed, rounded corners=10pt, fill=white]
        (0.9,1.5)--(0.9,2.6)--(3.6,2.6)--(3.6,1.5)-- cycle;   

    
    \node[anchor=center] (a) at (-0.8,0.9) {\fontsize{12pt}{12pt}$A$};
    \draw[very thick, -{Latex[length=2.1mm]}] (-0.8,1.5)--(a);
    \draw[very thick, -{Latex[length=2.1mm]}] (a)--(-0.8,0);
    \node[pnode] (ex) at (-0.8,0) {\LARGE$!$};

    %\node[anchor=center] at (-2.4,-0.5) {\fontsize{20pt}{20pt}$*$};
    %\node[anchor=center] (gamma1) at (-2.2,-1.1) {\fontsize{12}{12}$?\Gamma$};
    %\draw[thick, double, -{Latex[length=2.1mm]}] (-2.2,1.5)--(gamma1);
    \node[anchor=center] (gamma1) at (-2.1,-1.1) {\fontsize{14}{14}$?\Gamma$};
    \draw[very thick, -{Latex[length=2.1mm]}] (-1.8,1.5)--(-1.8,-0.83);
    \draw[very thick, -{Latex[length=2.1mm]}] (-2.2,1.5)--(-2.2,-0.83);
    \draw[very thick, -{Latex[length=2.1mm]}] (-2.4,1.5)--(-2.4,-0.83);
    \node[anchor=center] at (-2,-0.5) {$\cdots$};
    
    \node[anchor=center] (aex) at (-0.8,-1.1) {\fontsize{14pt}{14pt}$!A$};
    \node[anchor=center] (notaex) at(1.2,-1.1) {\fontsize{14pt}{14pt}$?A^{\bot}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (ex)--(aex);

    \draw[very thick, -{Latex[length=2.1mm]}] (aex) to [out=-90,in=0] (0.2,-1.6);
    \draw[very thick, -{Latex[length=2.1mm]}] (notaex) to [out=-90,in=180] (0.2,-1.6);
    \node[pnode] (cut) at (0.2,-1.6) {\LARGE$\textit{cut}$};
    
    %% ax

    \draw[very thick, -{Latex[length=2.1mm]}] (1.2,1.5)--(notaex);

    %\node[anchor=center] (delta) at (2.25,-1.1) {\fontsize{14}{14}$?\Delta$};
    %\draw[thick, double, -{Latex[length=2.1mm]}] (2.25,1.5)--(delta);
    \node[anchor=center] (delta) at (2.35,-1.1) {\fontsize{14}{14}$?\Delta$};
    \draw[very thick, -{Latex[length=2.1mm]}] (2.65,1.5)--(2.65,-0.83);
    \draw[very thick, -{Latex[length=2.1mm]}] (2.25,1.5)--(2.25,-0.83);
    \draw[very thick, -{Latex[length=2.1mm]}] (2.05,1.5)--(2.05,-0.83);
    \node[anchor=center] at (2.45,-0.5) {$\cdots$};
    
    
    \node[anchor=center] (b) at (3.2,0.9) {\fontsize{14pt}{14pt}$B$};
    \node[pnode] (ex2) at (3.2,0) {\LARGE$!$};
    \node[anchor=center] (aex2) at (3.2,-1.1) {\fontsize{14pt}{14pt}$!B$};
    \draw[very thick, -{Latex[length=2.1mm]}] (3.2,1.5)--(b);
    \draw[very thick ] (b)--(ex2);
    \draw[very thick, -{Latex[length=2.1mm]}] (ex2)--(aex2);


    \draw [very thick,-Straight Barb] (4.3,1.5)--(5.1,1.5);

\end{tikzpicture}


==> figures/3/cut-nest2.tex <==
\begin{tikzpicture}
    \draw[thick, rounded corners=10pt, fill=red!10]
        (-3.2,-2)--(-3.2,3.2)--(4,3.2)--(4,-2)-- cycle;   
    \draw[thick, rounded corners=10pt, fill=red!20]
        (-3,0)--(-3,3)--(0,3)--(0,0)-- cycle;   
    \draw[thick, dashed, rounded corners=10pt, fill=white]
        (-2.6,1.5)--(-2.6,2.6)--(-0.4,2.6)--(-0.4,1.5)-- cycle;   

    \draw[thick, dashed, rounded corners=10pt, fill=white]
        (0.9,1.5)--(0.9,2.6)--(3.6,2.6)--(3.6,1.5)-- cycle;   

    
    \node[anchor=center] (a) at (-0.8,0.9) {\fontsize{14pt}{14pt}$A$};
    \draw[very thick, -{Latex[length=2.1mm]}] (-0.8,1.5)--(a);
    \draw[very thick, -{Latex[length=2.1mm]}] (a)--(-0.8,0);
    \node[pnode] (ex) at (-0.8,0) {\LARGE$!$};

    %\node[anchor=center] at (-2.4,-0.5) {\fontsize{20pt}{20pt}$*$};
    %\node[anchor=center] (gamma1) at (-2.2,-3) {\fontsize{14}{14}$?\Gamma$};
    %\draw[thick, double, -{Latex[length=2.1mm]}] (-2.2,1.5)--(gamma1);
    \node[anchor=center] (gamma1) at (-2.1,-3) {\fontsize{14}{14}$?\Gamma$};
    \draw[very thick, -{Latex[length=2.1mm]}] (-1.8,1.5)--(-1.8,-2.73);
    \draw[very thick, -{Latex[length=2.1mm]}] (-2.2,1.5)--(-2.2,-2.73);
    \draw[very thick, -{Latex[length=2.1mm]}] (-2.4,1.5)--(-2.4,-2.73);
    \node[anchor=center] at (-2,-2.43) {\Large$\cdots$};
    
    \node[anchor=center] (aex) at (-0.8,-1) {\fontsize{14pt}{14pt}$!A$};
    \node[anchor=center] (notaex) at(1.2,-1) {\fontsize{14pt}{14pt}$?A^{\bot}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (ex)--(aex);

    \draw[very thick, -{Latex[length=2.1mm]}] (aex) to [out=-90,in=0] (0.2,-1.45);
    \draw[very thick, -{Latex[length=2.1mm]}] (notaex) to [out=-90,in=180] (0.2,-1.45);
    \node[pnode] (cut) at (0.2,-1.45) {\LARGE$\textit{cut}$};
    
    %% ax

    \draw[very thick, -{Latex[length=2.1mm]}] (1.2,1.5)--(notaex);

    %\node[anchor=center] (delta) at (2.25,-3) {\fontsize{14}{14}$?\Delta$};
    %\draw[thick, double, -{Latex[length=2.1mm]}] (2.25,1.5)--(delta);
    \node[anchor=center] (delta) at (2.35,-3) {\fontsize{14}{14}$?\Delta$};
    \draw[very thick, -{Latex[length=2.1mm]}] (2.65,1.5)--(2.65,-2.73);
    \draw[very thick, -{Latex[length=2.1mm]}] (2.25,1.5)--(2.25,-2.73);
    \draw[very thick, -{Latex[length=2.1mm]}] (2.05,1.5)--(2.05,-2.73);
    \node[anchor=center] at (2.45,-2.43) {\Large$\cdots$};
    
    \node[anchor=center] (b) at (3.2,0.9) {\fontsize{14pt}{14pt}$B$};
    \node[pnode] (ex2) at (3.2,-2) {\LARGE$!$};
    \node[anchor=center] (aex2) at (3.2,-3) {\fontsize{14pt}{14pt}$!B$};
    \draw[very thick, -{Latex[length=2.1mm]}] (3.2,1.5)--(b);
    \draw[very thick] (b)--(ex2);
    \draw[very thick, -{Latex[length=2.1mm]}] (ex2)--(aex2);

\end{tikzpicture}


==> figures/3/cut-weakn.tex <==
\begin{tikzpicture}
    \draw[thick, rounded corners=10pt, fill=red!10]
        (-3,0)--(-3,3)--(0,3)--(0,0)-- cycle;   
        \draw[thick, dashed, rounded corners=10pt, fill=white]
        (-2.6,1.5)--(-2.6,2.6)--(-0.4,2.6)--(-0.4,1.5)-- cycle;   


    \node[pnode] (weakn1) at (0.8,0.2) {\LARGE$?w$};
    
    \node[anchor=center] (a) at (-0.8,0.9) {\fontsize{14pt}{14pt}$A$};
    \draw[very thick, -{Latex[length=2.1mm]}] (-0.8,1.5)--(a);
    \draw[very thick, -{Latex[length=2.1mm]}] (a)--(-0.8,0);
    \node[pnode] (ex) at (-0.8,0) {\LARGE$!$};

    %\node[anchor=center] at (-2.4,-0.5) {\fontsize{20pt}{20pt}$*$};
    %\node[anchor=center] (gamma1) at (-2.2,-1.1) {\fontsize{14}{14}$?\Gamma$};
    %\draw[thick, double, -{Latex[length=2.1mm]}] (-2.2,1.5)--(gamma1);
    \node[anchor=center] (gamma1) at (-2.1,-1.1) {\fontsize{14}{14}$?\Gamma$};
    \draw[very thick, -{Latex[length=2.1mm]}] (-1.8,1.5)--(-1.8,-0.83);
    \draw[very thick, -{Latex[length=2.1mm]}] (-2.2,1.5)--(-2.2,-0.83);
    \draw[very thick, -{Latex[length=2.1mm]}] (-2.4,1.5)--(-2.4,-0.83);
    \node[anchor=center] at (-2,-0.5) {\Large$\cdots$};
    
    \node[anchor=center] (aex) at (-0.8,-1.1) {\fontsize{14pt}{14pt}$!A$};
    \node[anchor=center] (notaex) at (0.8,-1.1) {\fontsize{14pt}{14pt}$?A^{\bot}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (ex)--(aex);
    \draw[very thick, -{Latex[length=2.1mm]}] (weakn1)--(notaex);

    \draw[very thick, -{Latex[length=2.1mm]}] (aex) to [out=-90,in=0] (0,-1.6);
    \draw[very thick, -{Latex[length=2.1mm]}] (notaex) to [out=-90,in=180] (0,-1.6);
    \node[pnode] (cut) at (0,-1.6) {\LARGE$\textit{cut}$};
    
    %% ax
    \node[pnode] (weakn2) at (5.4,1.75) {\LARGE$?w$};
    \node[pnode] (weakn3) at (3.9,1.75) {\LARGE$?w$};
    \node[pnode] (weakn4) at (2.8,1.75) {\LARGE$?w$};
\node[anchor=center] (gamma2) at (3.9,0) {\fontsize{14}{14}$?\Gamma$};
    \draw[very thick, -{Latex[length=2.1mm]}] (weakn2)--(5.4,0.3);
    \draw[very thick, -{Latex[length=2.1mm]}] (weakn3)--(3.9,0.3);
    \draw[very thick, -{Latex[length=2.1mm]}] (weakn4)--(2.8,0.3);
    \node[anchor=center] at (4.65,1.75) {\Large$\cdots$};
    \node[anchor=center] at (4.65,0.6) {\Large$\cdots$};
    %\node[anchor=center] (star) at (3.3,-0.15) {\fontsize{20pt}{20pt}$*$};

    %% ax
    \draw [very thick,-Straight Barb] (1.5,1)--(2.3,1);
\end{tikzpicture}


==> figures/3/cut1.tex <==
\begin{tikzpicture}
    \draw[very thick, -{Latex[length=2.1mm]}] (-1,0.5) to [out=0,in=90] (-0.4,-1.2);
    \draw[very thick, -{Latex[length=2.1mm]}] (-2.7,0.6) to [out=-90,in=180] (-2,-1.2);
    \draw[very thick ] (-2,-1) to [out=0,in=-90] (-1.5,-0.7);
    \draw[very thick, -{Latex[length=2.1mm]}] (-1,0.5) to [out=180,in=90] (-1.5,-0.2);
    \node[anchor=center] (arrow) at (-2.7,0.8) {\LARGE$A$};
    \node[pnode] (4) at (-2,-1.2) {\LARGE$\textit{cut}$};
    \node[anchor=center] (arrow) at (-1.5,-0.4) {\LARGE$A^{\bot}$};
    \node[pnode] (3) at (-1,0.5) {\LARGE$\textit{ax}$};
    \node[anchor=center] (arrow) at (-0.4,-1.5) {\LARGE$A$};
    
    %% ax
    \draw [very thick,-Straight Barb] (0.9,-0.5)--(1.4,-0.5);
    %% ax
    \node[anchor=center] (arrow) at (2,0.8) {\LARGE$A$};
    \draw[very thick, -{Latex[length=2.1mm]}] (2,0.5) to [out=-90,in=90] (4.3,-1.1);
    \node[anchor=center] (arrow) at (4.3,-1.3) {\LARGE$A$};
    
\end{tikzpicture}


==> figures/3/cut2.tex <==
\begin{tikzpicture}
    \draw[very thick, -{Latex[length=2.1mm]}] (-3,0.6) to [out=-90,in=180] (-2.5,0.2);
    \draw[very thick, -{Latex[length=2.1mm]}] (-2,0.6) to [out=-90,in=0] (-2.5,0.2);
    \draw[very thick, -{Latex[length=2.1mm]}] (-1,0.6) to [out=-90,in=180] (-0.5,0.2);
    \draw[very thick, -{Latex[length=2.1mm]}] (-0,0.6) to [out=-90,in=0] (-0.5,0.2);
    \draw[very thick, -{Latex[length=2.1mm]}] (-2.5,0.1)--(-2.5,-0.55);
    \draw[very thick, -{Latex[length=2.1mm]}] (-0.5,0.1)--(-0.5,-0.55);
    \draw[very thick, -{Latex[length=2.1mm]}] (-2.5,-1.1) to [out=-90,in=0] (-1.5,-1.7);
    \draw[very thick, -{Latex[length=2.1mm]}] (-0.5,-1.1) to [out=-90,in=180] (-1.5, -1.7);
    \node[anchor=center] at (-3,0.9) {\LARGE$A^{\bot}$};
    \node[anchor=center] at (-2,0.9) {\LARGE$B^{\bot}$};
    \node[anchor=center] at (-1,0.9) {\LARGE$A$};
    \node[anchor=center] at (0,0.9) {\LARGE$B$};
    \node[pnode] at (-2.5,0.2) {\LARGE$\linpar$};
    \node[pnode] at (-0.5,0.2) {\LARGE$\otimes$};
    \node[anchor=center]  at (-2.5,-0.8) {\LARGE$A^{\bot}\:\linpar \:B^{\bot}$};
    \node[anchor=center]  at (-0.5,-0.8) {\LARGE$A \otimes B$};
    \node[pnode] at (-1.5,-1.8) {\LARGE$\textit{cut}$};
    
    %% ax
    \draw [very thick,-Straight Barb] (0.6,-0.5)--(1.1,-0.5);
    %% ax
    \draw[very thick, -{Latex[length=2.1mm]}] (1.5,0.6) to [out=-90,in=180] (2,0);
    \draw[very thick, -{Latex[length=2.1mm]}] (2.5,0.6) to [out=-90,in=0] (4,0);
    \draw[very thick, -{Latex[length=2.1mm]}] (3.5,0.6) to [out=-90,in=180] (2,0);
    \draw[very thick, -{Latex[length=2.1mm]}] (4.5,0.6) to [out=-90,in=0] (4,0);
    \node[anchor=center] at (1.5,0.9) {\LARGE$A^{\bot}$};
    \node[anchor=center] at (2.5,0.9) {\LARGE$B^{\bot}$};
    \node[anchor=center] at (3.5,0.9) {\LARGE$A$};
    \node[anchor=center] at (4.5,0.9) {\LARGE$B$};

    \node[pnode] at (2,0) {\LARGE$\textit{cut}$};
    \node[pnode] at (4,0) {\LARGE$\textit{cut}$};
    
\end{tikzpicture}


==> figures/3/pn-sample.tex <==
\begin{tikzpicture}
%% otimes 
 %   \draw[very thick] (0,0) to [out=180,in=-90] (-0.7,0.7);
 %   \draw[very thick, -{Latex[length=2.1mm]}] (-0.7,0.7)--(-0.7,0.5);
 %   \node[anchor=center] (arrow) at (-0.7,1) {$A$};
 %   \draw[very thick] (0,0) to [out=0,in=-90] (0.7,0.7);
 %   \draw[very thick, -{Latex[length=2.1mm]}] (0.7,0.7)--(0.7,0.5);
 %   \node[anchor=center] (arrow) at (0.7,1) {$B$};
 %   
 %   \draw[very thick, -{Latex[length=2.1mm]}] (0,0)--(0,-0.8);
 %   \node[anchor=center] (arrow) at (0,-1) {$A \otimes B$};
    \node[anchor=center] (21) at (5.2,1) {\fontsize{18pt}{18pt}$n$};
    \draw[very thick] (4,0) to [out=0,in=-90] (21);
    \node[anchor=center] (22) at (2.8,1) {\fontsize{18pt}{18pt}$n^{\bot}$};
    \draw[very thick] (0,0) to [out=0,in=-105] (22);


    \node[anchor=center] (31) at (-1.5,1) {\fontsize{18pt}{18pt}$n^{\bot} \linpar \: n^{\bot}$};
    \draw[very thick] (0,0) to [out=180,in=-90] (31);
    \draw[very thick] (31)--(-1.5,2);

    \node[anchor=center] (41) at (1.5,1) {\fontsize{18pt}{18pt}$n \otimes n$};
    \draw[very thick] (4,0) to [out=180,in=-75] (41);
    \draw[very thick] (41)--(1.5,2);

    \node[anchor=center] (51) at (-2.7,3) {\fontsize{18pt}{18pt}$n^{\bot}$};
    \draw[very thick] (-1.5,2) to [out=180,in=-90] (51);

    \node[anchor=center] (52) at (-0.4,3) {\fontsize{18pt}{18pt}$n$};
    \draw[very thick] (1.5,2) to [out=180,in=-90] (52);


    \node[anchor=center] (61) at (2.7,3) {\fontsize{18pt}{18pt}$n$};
    \draw[very thick] (1.5,2) to [out=0,in=-90] (61);

    \node[anchor=center] (62) at (0.4,3) {\fontsize{18pt}{18pt}$n^{\bot}$};
    \draw[very thick] (-1.5,2) to [out=0,in=-90] (62);

    \draw[very thick] (4,2) to [out=0,in=90] (21);
    \draw[very thick] (4,2) to [out=180,in=90] (22);

    \draw[very thick] (-1.5,4) to [out=180,in=90] (51);
    \draw[very thick] (-1.5,4) to [out=0,in=90] (52);

    \draw[very thick] (1.5,4) to [out=0,in=90] (61);
    \draw[very thick] (1.5,4) to [out=180,in=90] (62);



    \node[anchor=center] (01) at (0,-1.1) {\fontsize{18pt}{18pt}$(n^{\bot} \linpar \: n^{\bot}) \: \linpar \: n^{\bot}$};
    \draw[very thick] (0,0)--(01);

    \node[anchor=center] (02) at (4,-1.1) {\fontsize{18pt}{18pt}$(n \otimes n)\otimes n$};
    \draw[very thick] (4,0)--(02);


    %%% node
    \node[pnode] (1) at (0,0) {\huge$\linpar$};
    \node[pnode] (2) at (4,0) {\huge$\otimes$};

    \node[pnode] (7) at (4,2) {\huge$\textit{ax}$};

    \node[pnode] (3) at (-1.5,2) {\huge$\linpar$};
    \node[pnode] (4) at (1.5,2) {\huge$\otimes$};
    \node[pnode] (5) at (-1.5,4) {\huge$\textit{ax}$};
    \node[pnode] (6) at (1.5,4) {\huge$\textit{ax}$};

    
   \end{tikzpicture}


==> figures/3/ps.tex <==
\begin{tikzpicture}
%% otimes 
    \draw[very thick] (0,0) to [out=180,in=-90] (-0.7,0.7);
    \draw[very thick, -{Latex[length=2.1mm]}] (-0.7,0.7)--(-0.7,0.5);
    \node[anchor=center] (arrow) at (-0.7,1) {\Large$A$};
    \draw[very thick] (0,0) to [out=0,in=-90] (0.7,0.7);
    \draw[very thick, -{Latex[length=2.1mm]}] (0.7,0.7)--(0.7,0.5);
    \node[anchor=center] (arrow) at (0.7,1) {\Large$B$};
    
    \draw[very thick, -{Latex[length=2.1mm]}] (0,0)--(0,-0.8);
    \node[anchor=center] (arrow) at (0,-1) {\Large$A \otimes B$};
    \node[pnode] (1) at (0,0) {\Large$\otimes$};
    
    %% par
    \draw[very thick] (2.1,0) to [out=180,in=-90] (1.4,0.7);
    \draw[very thick, -{Latex[length=2.1mm]}] (1.4,0.7)--(1.4,0.5);
    \node[anchor=center] (arrow) at (1.4,1) {\Large$A$};
    
    \draw[very thick] (2.1,0) to [out=0, in=-90] (2.8,0.7);
    \draw[very thick, -{Latex[length=2.1mm]}] (2.8,0.7)--(2.8,0.5);
    \node[anchor=center] (arrow) at (2.8,1) {\Large$B$};
    \draw[very thick, -{Latex[length=2.1mm]}] (2.1,0)--(2.1,-0.8);
    \node[anchor=center] (arrow) at (2.1,-1) {\Large$A\: \linpar \:B$};
    \node[pnode] (2) at (2.1,0) {\Large$\linpar$};
    
    
    %% ax
    \draw[very thick, -{Latex[length=2.1mm]}] (4.2,0) to [out=180,in=90] (3.4,-0.8);
    \node[anchor=center] (arrow) at (3.5,-1) {\Large$A^{\bot}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (4.2,0) to [out=0,in=90] (5,-0.8);
    \node[anchor=center] (arrow) at (4.9,-1) {\Large$A$};
    \node[pnode] (3) at (4.2,0) {\Large$\textit{ax}$};
    
    %% cut
    \draw[very thick] (6.3,0) to [out=180,in=-90] (5.6,0.7);
    \draw[very thick, -{Latex[length=2.1mm]}] (5.6,0.7)--(5.6,0.5);
    \node[anchor=center] (arrow) at (5.6,1) {\Large$A$};
    \draw[very thick] (6.3,0) to [out=0,in=-90] (7,0.7);
    \draw[very thick, -{Latex[length=2.1mm]}] (7,0.7)--(7,0.5);
    \node[anchor=center] (arrow) at (7,1) {\Large$A^{\bot}$};
    \node[pnode] (4) at (6.3,0) {\Large$\textit{cut}$};

%% contr 
    \draw[very thick] (0,-2.5) to [out=180,in=-90] (-0.7,-2);
    \draw[very thick, -{Latex[length=2.1mm]}] (-0.7,-2)--(-0.7,-2.2);
    \node[anchor=center] (arrow) at (-0.7,-1.7) {\Large$?A$};
    \draw[very thick] (0,-2.5) to [out=0,in=-90] (0.7,-2);
    \draw[very thick, -{Latex[length=2.1mm]}] (0.7,-2)--(0.7,-2.2);
    \node[anchor=center] (arrow) at (0.7,-1.7) {\Large$?A$};
    
    \draw[very thick, -{Latex[length=2.1mm]}] (0,-2.7)--(0,-3.5);
    \node[anchor=center] (arrow) at (0,-3.7) {\Large$?A$};
    \node[pnode] (1) at (0,-2.7) {\Large$?c$};
    
%% weakn 
    \draw[very thick, -{Latex[length=2.1mm]}] (2.1,-2.7)--(2.1,-3.5);
    \node[anchor=center] (arrow) at (2.1,-3.7) {\Large$?A$};
    \node[pnode] (2) at (2.1,-2.7) {\Large$!w$};

%%  dist
    \node[anchor=center] (arrow) at (4.2,-1.7) {\Large$?A$};
    \draw[very thick] (4.2,-2.7)--(4.2,-2);
    \draw[very thick, -{Latex[length=2.1mm]}] (4.2,-2)--(4.2,-2.2);
    \draw[very thick, -{Latex[length=2.1mm]}] (4.2,-2.7)--(4.2,-3.5);
    \node[anchor=center] (arrow) at (4.2,-3.7) {\Large$?A$};
    \node[pnode] (2) at (4.2,-2.7) {\Large$?d$};

%%  !
    \node[anchor=center] (arrow) at (6.3,-1.7) {\Large$A$};
    \draw[very thick] (6.3,-2.7)--(6.3,-2);
    \draw[very thick, -{Latex[length=2.1mm]}] (6.3,-2)--(6.3,-2.2);
    \draw[very thick, -{Latex[length=2.1mm]}] (6.3,-2.7)--(6.3,-3.5);
    \node[anchor=center] (arrow) at (6.3,-3.7) {\Large$!A$};
    \node[pnode] (2) at (6.3,-2.7) {\Large$!$};

    
\end{tikzpicture}


==> figures/3/switching.tex <==
\begin{tikzpicture}
%% otimes 
    \draw[very thick] (0,0) to [out=180,in=-90] (-0.7,1.2);
    \draw[very thick, -{Latex[length=2.1mm]}] (-0.7,1.2)--(-0.7,1);
    \node[anchor=center] (arrow) at (-0.7,1.5) {\LARGE$A$};
    \draw[very thick] (0,0) to [out=0,in=-90] (0.7,1.2);
    \draw[very thick, -{Latex[length=2.1mm]}] (0.7,1.2)--(0.7,1);
    \node[anchor=center] (arrow) at (0.7,1.5) {\LARGE$B$};
    
    \draw[very thick, -{Latex[length=2.1mm]}] (0,0)--(0,-0.8);
    \node[anchor=center] (arrow) at (0,-1) {\LARGE$A \:\linpar \: B$};
    \node[pnode] (1) at (0,0) {\LARGE$\linpar$};
    %%

    
    \draw[very thick, -{Latex[length=2.1mm]}] (2.3,-0.3)--(2.3,-0.5);
    \node[anchor=center] (arrow) at (2.3,-0.0) {\LARGE$A$};
    \node[pnode] (v1) at (2.3,-1.1) {\LARGE{\ding{34}}};
    \draw[very thick] (v1)--(2.3,-0.4);

    \draw[very thick] (3,-2) to [out=0,in=-90] (3.7,-0.8);
    \draw[very thick, -{Latex[length=2.1mm]}] (3.7,-0.8)--(3.7,-1);
    \node[anchor=center] (arrow) at (3.7,-0.5) {\LARGE$B$};
    
    \draw[very thick, -{Latex[length=2.1mm]}] (3,-2)--(3,-2.8);
    \node[anchor=center] (arrow) at (3,-3) {\LARGE$A \:\linpar \: B$};
    \node[pnode] (1) at (3,-2) {\LARGE$\linpar$};
    %%
    
    \draw[very thick] (-3,-2) to [out=180,in=-90] (-3.7,-0.8);
    \draw[very thick, -{Latex[length=2.1mm]}] (-3.7,-0.8)--(-3.7,-1);
    \node[anchor=center] (arrow) at (-3.7,-0.5) {\LARGE$A$};

    \draw[very thick, -{Latex[length=2.1mm]}] (-2.3,-0.3)--(-2.3,-0.5);
    \node[anchor=center] (arrow) at (-2.3,-0.0) {\LARGE$B$};
    \node[pnode] (v2) at (-2.3,-1.1) {\LARGE{\ding{34}}};
    \draw[very thick] (v2)--(-2.3,-0.4);
    
    \draw[very thick, -{Latex[length=2.1mm]}] (-3,-2)--(-3,-2.8);
    \node[anchor=center] (arrow) at (-3,-3) {\LARGE$A \:\linpar \: B$};
    \node[pnode] (1) at (-3,-2) {\LARGE$\linpar$};
    

    

    \draw [very thick,-Straight Barb] (1,0)--(1.7,-0.7);
    \draw [very thick,-Straight Barb] (-1,0)--(-1.7,-0.7);
\end{tikzpicture}


==> figures/3/switching_box.tex <==
\begin{tikzpicture}
    \draw[thick, rounded corners=10pt, fill=red!10]
        (-3,0)--(-3,3.2)--(0,3.2)--(0,0)-- cycle;   
        \draw[thick, dashed, rounded corners=10pt, fill=white]
        (-2.6,1.7)--(-2.6,2.8)--(-0.4,2.8)--(-0.4,1.7)-- cycle;   


    \node[anchor=center] (a) at (-0.8,1.0) {\fontsize{14pt}{14pt}$A$};
    \draw[very thick, -{Latex[length=2.1mm]}] (-0.8,1.7)--(a);
    \draw[very thick, -{Latex[length=2.1mm]}] (a)--(-0.8,0);
    \node[pnode] (ex) at (-0.8,0) {\LARGE$!$};

    %\node[anchor=center] at (-2.4,-0.5) {\fontsize{20pt}{20pt}$*$};
    %\node[anchor=center] (gamma1) at (-2.2,-1.1) {\fontsize{12}{12}$?\Gamma$};
    \node[anchor=center] (gamma1) at (-2,-1.1) {\fontsize{14}{14}$?\Gamma$};
    \draw[very thick, -{Latex[length=2.1mm]}] (-1.5,1.7)--(-1.5,-0.83);
    \draw[very thick, -{Latex[length=2.1mm]}] (-2.2,1.7)--(-2.2,-0.83);
    \draw[very thick, -{Latex[length=2.1mm]}] (-2.4,1.7)--(-2.4,-0.83);
    \node[anchor=center] at (-1.85,-0.5) {$\cdots$};
    
    \node[anchor=center] (aex) at (-0.8,-1.1) {\fontsize{14pt}{14pt}$!A$};
    \draw[very thick, -{Latex[length=2.1mm]}] (ex)--(aex);
    \node[anchor=center] at (-1.5,-2.3) {};
    
%    \node[anchor=center] at (-1.5,-2) {\scriptsize{An unspecified number of}}; 
%    \node[anchor=center] at (-1.5,-2.6)  {\scriptsize{formulas with "?"}};
%    \draw[thick, rounded corners=10pt, ->]


    \draw [very thick,-Straight Barb] (0.3,1)--(1.1,1);

    % The whole box is replaced by a single initial node.

    %\node[anchor=center] at (-2.4,-0.5) {\fontsize{20pt}{20pt}$*$};
    %\node[anchor=center] (gamma1) at (-2.2,-1.1) {\fontsize{12}{12}$?\Gamma$};
    \node[anchor=center] (gamma2) at (1.7,-1.1) {\fontsize{14}{14}$?\Gamma$};
    \draw[very thick, -{Latex[length=2.1mm]}] (2.6,2.2) to[out=198,in=90] (1.2,-0.83);
    \draw[very thick, -{Latex[length=2.1mm]}] (2.6,2.2) to[out=223,in=90] (1.7,-0.83);
    \draw[very thick, -{Latex[length=2.1mm]}] (2.6,2.2) to[out=243,in=90] (2.2,-0.83);
    \node[anchor=center] at (1.95,-0.5) {$\cdots$};

    \node[anchor=center] (aex2) at (3.6,-1.1) {\fontsize{14pt}{14pt}$!A$};
    \draw[very thick, -{Latex[length=2.1mm]}] (2.6,2.3) to[out=342,in=90] (3.6,-0.83);
    \node[anchor=center] at (2.5,-2.3) {};

    \node[pnode, minimum size=18pt] (init) at (2.7,2) {\LARGE$i$};
    
  % (1.9,-1.6)--(gamma2);   
\end{tikzpicture}


==> figures/3/switching_cont.tex <==
\begin{tikzpicture}
%% otimes 
    \draw[very thick] (0,0) to [out=180,in=-90] (-0.7,1.2);
    \draw[very thick, -{Latex[length=2.1mm]}] (-0.7,1.2)--(-0.7,1);
    \node[anchor=center] (arrow) at (-0.7,1.5) {\LARGE$?A$};
    \draw[very thick] (0,0) to [out=0,in=-90] (0.7,1.2);
    \draw[very thick, -{Latex[length=2.1mm]}] (0.7,1.2)--(0.7,1);
    \node[anchor=center] (arrow) at (0.7,1.5) {\LARGE$?A$};
    
    \draw[very thick, -{Latex[length=2.1mm]}] (0,0)--(0,-0.8);
    \node[anchor=center] (arrow) at (0,-1) {\LARGE$?A$};
    \node[pnode] (1) at (0,0) {\LARGE$?c$};
    %%

    
    \draw[very thick, -{Latex[length=2.1mm]}] (2.3,-0.3)--(2.3,-0.5);
    \node[anchor=center] (arrow) at (2.3,-0.0) {\LARGE$?A$};
    \node[pnode] (v1) at (2.3,-1.1) {\LARGE{\ding{34}}};
    \draw[very thick] (v1)--(2.3,-0.4);

    \draw[very thick] (3,-2) to [out=0,in=-90] (3.7,-0.8);
    \draw[very thick, -{Latex[length=2.1mm]}] (3.7,-0.8)--(3.7,-1);
    \node[anchor=center] (arrow) at (3.7,-0.5) {\LARGE$?A$};
    
    \draw[very thick, -{Latex[length=2.1mm]}] (3,-2)--(3,-2.8);
    \node[anchor=center] (arrow) at (3,-3) {\LARGE$?A$};
    \node[pnode] (1) at (3,-2) {\LARGE$?c$};
    %%
    
    \draw[very thick] (-3,-2) to [out=180,in=-90] (-3.7,-0.8);
    \draw[very thick, -{Latex[length=2.1mm]}] (-3.7,-0.8)--(-3.7,-1);
    \node[anchor=center] (arrow) at (-3.7,-0.5) {\LARGE$?A$};

    \draw[very thick, -{Latex[length=2.1mm]}] (-2.3,-0.3)--(-2.3,-0.5);
    \node[anchor=center] (arrow) at (-2.3,-0.0) {\LARGE$?A$};
    \node[pnode] (v2) at (-2.3,-1.1) {\LARGE{\ding{34}}};
    \draw[very thick] (v2)--(-2.3,-0.4);
    
    \draw[very thick, -{Latex[length=2.1mm]}] (-3,-2)--(-3,-2.8);
    \node[anchor=center] (arrow) at (-3,-3) {\LARGE$?A$};
    \node[pnode] (1) at (-3,-2) {\LARGE$?c$};
    

    

    \draw [very thick,-Straight Barb] (1,0)--(1.7,-0.7);
    \draw [very thick,-Straight Barb] (-1,0)--(-1.7,-0.7);
\end{tikzpicture}


==> figures/4/copy-after.tex <==
\begin{tikzpicture}

%% copy 
%% 2

    \draw[thick, rounded corners=10pt, fill=sky]
    (21.75,-5)--(21.75,-6.5)--(24,-6.5)--(24,-5)-- cycle;   
    \draw[thick, dashed, rounded corners=10pt, fill=white]
        (22,-5.25)--(22,-6.25)--(23.75,-6.25)--(23.75,-5.25)-- cycle;   

    \draw[thick, rounded corners=10pt, fill=sky]
    (21.75,-3)--(21.75,-4.5)--(24,-4.5)--(24,-3)-- cycle;   
    \draw[thick, dashed, rounded corners=10pt, fill=white]
        (22,-3.25)--(22,-4.25)--(23.75,-4.25)--(23.75,-3.25)-- cycle;   

    \draw[ultra thick, red] (22,-3.8)--(21,-3.8);   
    \draw[ultra thick, red] (22,-5.7)--(21,-5.7);   

    \draw[ultra thick, green2] (19.7,-3.8)--(21,-3.8);   
    \draw[ultra thick, green2] (19.7,-5.7)--(21,-5.7);   


    % $b
    \draw[thick, dashed, rounded corners=8pt, fill=white]
        (20.3,-4.05)--++(0,0.7)--++(0.7,0)--++(0,-0.7)-- cycle;   
    \draw[thick, dashed, rounded corners=8pt, fill=white]
        (20.3,-6.05)--++(0,0.7)--++(0.7,0)--++(0,-0.7)-- cycle;   
    \node[anchor=center] at (20.65,-3.7) {\Large\texttt{\$b}};
    \node[anchor=center] at (20.65,-5.7) {\Large\texttt{\$b}};
    
    \draw[ultra thick, orange] (23.75,-3.75)--(25.2, -4.7);
    \draw[ultra thick, violet] (23.75,-5.75)--(25.2, -4.7);
    \draw[ultra thick, orange] (23.75,-3.45)--(25.2, -3.7);
    \draw[ultra thick, violet] (23.75,-5.45)--(25.2, -3.7);
    \draw[ultra thick, orange] (23.75,-4.05)--(25.2, -5.7);
    \draw[ultra thick, violet] (23.75,-6.05)--(25.2, -5.7);

    \node[anchor=center] at (21.4,-3.4) {\textbf{\color{red}{\Large{\texttt{X'}}}}};
    \node[anchor=center] at (21.4,-5.3) {\textbf{\color{red}{\Large{\texttt{X''}}}}};
    \node[anchor=center] at (19.8,-3.4) {\textbf{\color{green2}{\Large{\texttt{C1}}}}};
    \node[anchor=center] at (19.8,-5.3) {\textbf{\color{green2}{\Large{\texttt{C2}}}}};

    % $a
    \node[anchor=center] at (22.875,-3.75) {\Large{\texttt{\$p}}};
    \node[anchor=center] at (22.875,-5.75) {\Large{\texttt{\$p}}};

    \node[anchor=center] at (24.5,-3.1) {\textbf{\color{orange}{\Large{\texttt{*Z'}}}}};
    \node[anchor=center] at (24.5,-6.35) {\textbf{\color{violet}{\Large{\texttt{*Z''}}}}};

    \draw[ultra thick, blue!80] (25,-3.7)--(26.5,-3.7);
    \draw[ultra thick, blue!80] (25,-4.7)--(26.5,-4.7);
    \draw[ultra thick, blue!80] (25,-5.7)--(26.5,-5.7);

    \draw[thick, dashed, rounded corners=8pt, fill=white]
        (24.85,-4.05)--++(0,0.7)--++(0.7,0)--++(0,-0.7)-- cycle;   
    \draw[thick, dashed, rounded corners=8pt, fill=white]
        (24.85,-5.05)--++(0,0.7)--++(0.7,0)--++(0,-0.7)-- cycle;   
    \draw[thick, dashed, rounded corners=8pt, fill=white]
        (24.85,-6.05)--++(0,0.7)--++(0.7,0)--++(0,-0.7)-- cycle;   

    \node[anchor=center] at (25.2,-3.7) {\Large\texttt{\$a}};
    \node[anchor=center] at (25.2,-4.7) {\Large\texttt{\$a}};
    \node[anchor=center] at (25.2,-5.7) {\Large\texttt{\$a}};
    \node[anchor=center] at (26,-5.2) {\Huge{$\vdots$}};
    \node[anchor=center] at (26,-3.3) {\color{blue!80}{\textbf{\Large\texttt{*Z}}}};

\end{tikzpicture}


==> figures/4/copy-before.tex <==
\begin{tikzpicture}

%% copy
%% 1
    % $p (right)
    \draw[thick, rounded corners=10pt, fill=sky]
    (11.25,-2.9)--(11.25,-5.1)--(13.5,-5.1)--(13.5,-2.9)-- cycle;
    \draw[thick, dashed, rounded corners=10pt, fill=white]
        (11.5,-3.15)--(11.5,-4.85)--(13,-4.85)--(13,-3.15)-- cycle;
    \draw[ultra thick, blue!80] (13,-3.35)--(14.5,-3.35);
    \draw[ultra thick, blue!80] (13,-3.65)--(14.5,-3.65);
    \draw[ultra thick, blue!80] (13,-4.65)--(14.5,-4.65);
    \draw[ultra thick, red, name path=link] (11.5,-4.3)--(9.8,-4.3);
    \node[anchor=center] at (12.25,-3.95) {\Large{\texttt{\$p}}};
    \node[anchor=center] at (14,-4.15) {\Huge{$\vdots$}};
    \node[anchor=center] at (14,-3.05) {\color{blue!80}{\textbf{\Large\texttt{*Z}}}};

    % $a (upper-right) -- A1,A2,A3 fan from copy centre
    \draw[thick, rounded corners=10pt, fill=sky]
    (10.0,-2.6)--++(0,1.2)--++(1.2,0)--++(0,-1.2)-- cycle;
    \draw[ultra thick, orange] (9.8,-4.3) to [bend right=30] (10.6,-2.0);
    \draw[ultra thick, violet] (9.8,-4.3)--(10.6,-2.0);
    \draw[ultra thick, blue!80] (9.8,-4.3) to [bend left=50] (10.6,-2.0);
    \draw[thick, dashed, rounded corners=10pt, fill=white]
        (10.2,-2.4)--++(0,0.8)--++(0.8,0)--++(0,-0.8)-- cycle;
    \node[anchor=center] at (10.6,-2.0) {\Large{\texttt{\$a}}};
    \node[anchor=center] at (9.5,-2.7) {\textbf{\color{blue!80}{\Large{\texttt{A3}}}}};
    \node[anchor=center] at (10.0,-2.9) {\textbf{\color{violet}{\Large{\texttt{A2}}}}};
    \node[anchor=center] at (10.9,-3.15) {\textbf{\color{orange}{\Large{\texttt{A1}}}}};

    % $b (upper-left) -- B1,B2 fan from copy centre into $b
    \draw[thick, rounded corners=10pt, fill=sky]
    (7.2,-3.4)--++(0,1.2)--++(1.2,0)--++(0,-1.2)-- cycle;
    \draw[ultra thick, red] (9.8,-4.3) to [bend right=25] (7.8,-2.8);
    \draw[ultra thick, green2] (9.8,-4.3) to [bend left=25] (7.8,-2.8);
    \draw[thick, dashed, rounded corners=10pt, fill=white]
        (7.4,-3.2)--++(0,0.8)--++(0.8,0)--++(0,-0.8)-- cycle;
    \node[anchor=center] at (7.8,-2.8) {\Large{\texttt{\$b}}};
    \node[anchor=center] at (8.8,-2.8) {\textbf{\color{red}{\Large{\texttt{B1}}}}};
    \node[anchor=center] at (8.75,-3.55) {\textbf{\color{green2}{\Large{\texttt{B2}}}}};

    % C1,C2 (left, splayed out from copy centre)
    \draw [ultra thick, green2] (9.8,-4.3)--(7.9,-4.0);
    \draw [ultra thick, green2] (9.8,-4.3)--(7.9,-4.7);
    \node[anchor=center] at (7.6,-3.95) {\textbf{\color{green2}{\Large{\texttt{C1}}}}};
    \node[anchor=center] at (7.6,-4.75) {\textbf{\color{green2}{\Large{\texttt{C2}}}}};

    %node
    \draw [thick,fill=sky!40,name path=copy] (10.3,-4.3) arc [start angle=0, end angle=-360, radius=0.5];
    \path [name intersections={of= copy and link, by=copyi}];
    \draw [thick, {Stealth[inset=1pt, angle=60:7pt]}-] (copyi)--++(-0.02,-0.1);

    %circle
    \node[anchor=center] at (10.75,-4.0) {\textbf{\color{red}{\Large{\texttt{X}}}}};
    \node[anchor=center] at (9.75,-4.35) {\large\texttt{copy}};

\end{tikzpicture}


==> figures/4/cp.tex <==

\begin{tikzpicture}

    \draw[thick, rounded corners=5pt, dashed]
    (-0.75,-0.7)--++(1.5,0)--++(0,1.4)--++(-1.5,0)-- cycle;   

    \node[node] (a) at (0,1.5) {\Large$a$};
    %\node[node, draw=red] (b) at (0,0) {\color{red}{$b$}};
    \node[node] (c) at (0,-1.5) {\Large$c$};

    \draw[very thick, name path=linkab] (a) -- (0,0);
    \node[node, draw=red, fill=background_color, name path=b0] (b) at (0,0) {\Large$b$};
    \draw[very thick] (b) -- (c);
    %\draw[very thick, draw=red] (b) to[out=20,in=-20,looseness=5] (b);

    \path [name intersections={of= b0 and linkab, by=bi}];
    \draw [thick, draw=red, {Stealth[inset=1pt, angle=60:7pt]}-] (bi)--++(-0.1,-0.02);
\end{tikzpicture}


==> figures/4/cp1.tex <==

\begin{tikzpicture}
    \node[node] (a) at (0,1.5) {\Large$a$};
    \node[node] (c) at (0,-1.5) {\Large$c$};
    \node (q1) at (0.5,1) {\Large$?$};
    \node (q2) at (0.5,-1) {\Large$?$};

    \draw[very thick, name path=linkab1] (q1) -- (1,0);
    \draw[very thick, name path=linkab2] (a) -- (-1,0);
    \node[node,draw=red, fill=background_color, name path=b1] (b1) at (1,0) {\Large$b$};
    \node[node,draw=red, fill=background_color, name path=b2] (b2) at (-1,0) {\Large$b$};
    \draw[very thick] (b1) -- (q2);
    \draw[very thick] (b2) -- (c);
    %\draw[very thick,draw=red] (b1) to[out=20,in=-20,looseness=5] (b1);
    %\draw[very thick,draw=red] (b2) to[out=160,in=200,looseness=5] (b2);

    \path [name intersections={of= b1 and linkab1, by=b1i}];
    \draw [thick, draw=red, {Stealth[inset=1pt, angle=60:7pt]}-] (b1i)--++(-0.05,-0.05);

    \path [name intersections={of= b2 and linkab2, by=b2i}];
    \draw [thick, draw=red, {Stealth[inset=1pt, angle=60:7pt]}-] (b2i)--++(0.05,-0.05);
\end{tikzpicture}


==> figures/4/delete-after.tex <==
\begin{tikzpicture}

%% kill
%% 2
    \draw[ultra thick, blue!80] (25,-3.7)--(26.4,-3.7);   
    \draw[ultra thick, blue!80] (25,-4.7)--(26.4,-4.7);   
    \draw[ultra thick, blue!80] (25,-5.7)--(26.4,-5.7);   

    \draw[thick, dashed, rounded corners=8pt, fill=white]
        (24.35,-4.05)--++(0,0.7)--++(0.7,0)--++(0,-0.7)-- cycle;   
    \draw[thick, dashed, rounded corners=8pt, fill=white]
        (24.35,-5.05)--++(0,0.7)--++(0.7,0)--++(0,-0.7)-- cycle;   
    \draw[thick, dashed, rounded corners=8pt, fill=white]
        (24.35,-6.05)--++(0,0.7)--++(0.7,0)--++(0,-0.7)-- cycle;   

    \node[anchor=center] at (24.7,-3.7) {\Large\texttt{\$a}};
    \node[anchor=center] at (24.7,-4.7) {\Large\texttt{\$a}};
    \node[anchor=center] at (24.7,-5.7) {\Large\texttt{\$a}};
    \node[anchor=center] at (25.7,-5.2) {\Huge{$\vdots$}};
    \node[anchor=center] at (25.7,-3.3) {\textbf{\color{blue!80}{\Large\texttt{*X}}}};

\end{tikzpicture}


==> figures/4/delete-before.tex <==
\begin{tikzpicture}

%% kill
%% 1
    \draw[thick, rounded corners=10pt, fill=sky]
    %(10.5,0.25)--(10.5,-1.75)--(13.5,-1.75)--(13.5,0.25)-- cycle;   
     (11.25,0.25)--(11.25,-1.95)--(13.5,-1.95)--(13.5,0.25)-- cycle;   
    %(10.5,0.25)--(10.5,-1.75)--(12.75,-1.75)--(12.75,0.25)-- cycle;   
    \draw[thick, dashed, rounded corners=10pt, fill=white]
        (11.5,0)--(11.5,-1.7)--(13,-1.7)--(13,0)-- cycle;   
    %   (10.75,0)--(10.75,-1.5)--(12.25,-1.5)--(12.25,0)-- cycle;   
        \node[anchor=center] at (12.2,-0.8) {\Large{\texttt{\$p}}};

    \node[anchor=center] at (14,-1) {\Huge{$\vdots$}};
    \node[anchor=center] at (14,0.1) {\textbf{\color{blue!80}{\Large\texttt{*X}}}};
    \draw[ultra thick, blue!80] (13,-0.2)--(14.5,-0.2);   
    \draw[ultra thick, blue!80] (13,-0.5)--(14.5,-0.5);   
    \draw[ultra thick, blue!80] (13,-1.5)--(14.5,-1.5);   
    %\draw[very thick] (10.75,-0.8)--(10,-0.8);   
    \draw[ultra thick, red,name path=link] (10.0,-0.8)--(11.5,-0.8);   
    %\draw[very thick] (9.6,-0.8)--(8.87,-0.25);   
    
    %\draw [very thick, -{Stealth[inset=2pt, angle=60:6pt]},fill=background_color] (10.75, -0.8) arc [start angle=180, end angle=540, radius=0.3];


    \draw[thick, rounded corners=10pt, fill=sky]
    %(8.27,-0.85)--++(0,1.2)--++(1.2,0)--++(0,-1.2)-- cycle;   
    (7.22,-1.4)--++(0,1.2)--++(1.2,0)--++(0,-1.2)-- cycle;
    \draw[thick, dashed, rounded corners=10pt, fill=white]
    %   (8.47,-0.65)--++(0,0.8)--++(0.8,0)--++(0,-0.8)-- cycle;
        (7.42,-1.2)--++(0,0.8)--++(0.8,0)--++(0,-0.8)-- cycle;

%    \draw[very thick] (10.1,-0.8)--(9.27,-0.25);
    \draw[ultra thick, blue!80] (10.0,-0.8)--(8.25,-0.8);
    %\node[anchor=center] at (8.47,-0.25) {\Large\texttt{\$a}};
    \node[anchor=center] at (7.8,-0.8) {\Large\texttt{\$a}};

    \draw [thick,fill=sky!40, name path=del] (10.3, -0.8) arc [start angle=0, end angle=360, radius=0.55];
    \path [name intersections={of= del and link, by=deli}];
    \draw [thick, {Stealth[inset=1pt, angle=60:7pt]}-] (deli)--++(-0.01,-0.1);
    %\draw [very thick, -{Stealth[inset=2pt, angle=60:7pt]},fill=background_color] (10, -0.8) arc [start angle=0, end angle=360, radius=0.4];

%    \node[anchor=center] at (9.75,-0.8) {\large\texttt{delete}};
    \node[align=center] at (9.75,-0.8) {\large\texttt{de-}\\[-4pt]\large\texttt{lete}};

    \node[anchor=center] at (10.8,-0.5) {\textbf{\color{red}{\Large{\texttt{X}}}}};
    \node[anchor=center] at (8.8,-0.5) {\textbf{\color{blue!80}{\Large{\texttt{A}}}}};
    %\node[anchor=center] at (11.05,-0.8) {+};

    %\node[anchor=center] at (12,-2.45) {\colorbox{example_block_body_color!50}{\footnotesize\texttt{nlmem.kill(\{\$p[\alert{A}|*X]\},n)}}};
    %\node[anchor=center] at (12.5,-2.45) {\colorbox{example_block_body_color}{\normalsize\texttt{nlmem.kill(\alert{A},n), \{\$p[\alert{A}|*X]\}}}};

\end{tikzpicture}


==> figures/5/1-1.tex <==
\begin{tikzpicture}
  

    \draw[thick, rounded corners=10pt, fill=red!10]
        (-7,0)--(-7,3)--(0,3)--(0,0)-- cycle;   
    
 %   \draw[very thick, -{Latex[length=2.1mm]}] (4.3,-1.5) to [out=-90,in=0] (2.25,-2.5);
 %   \draw[very thick, -{Latex[length=2.1mm]}] (0.2,-1.5) to [out=-90,in=180] (2.25,-2.5);

    \node[anchor=center] (a) at (-0.8,1.7) {\fontsize{18pt}{18pt}$A$};

    \node[pnode] (d1) at (-2.9,0.6) {\fontsize{18pt}{18pt}$?d$};
    \node[pnode] (w1) at (-4.5,0.6) {\fontsize{18pt}{18pt}$?w$};
    \node[pnode] (w12) at (-6.1,0.6) {\fontsize{18pt}{18pt}$?w$};

    \node[anchor=center] (d1f) at (-2.9,1.7) {\fontsize{18pt}{18pt}$A^{\bot}$};
    \node[anchor=center] (f1) at (-2.9,-1.1) {\fontsize{18pt}{18pt}$?A^{\bot}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (d1)--(f1);
    \node[anchor=center] (f2) at (-4.5,-1.1) {\fontsize{18pt}{18pt}$?(!A \otimes B^{\bot})$};
    \node[anchor=center] (f12) at (-6.1,-1.1) {\fontsize{18pt}{18pt}$?A^{\bot}$};

    \draw[very thick, -{Latex[length=2.1mm]}] (w1)--(f2);
    \draw[very thick, -{Latex[length=2.1mm]}] (w12)--(f12);

    \draw[very thick, -{Latex[length=2.1mm]}] (-1.75,2.5) to [out=0,in=90] (a);
    \draw[very thick, -{Latex[length=2.1mm]}] (-1.75,2.5) to [out=0,in=90] (d1f);

    \node[pnode] (ax1) at (-1.75,2.5) {\fontsize{18pt}{18pt}$\textit{ax}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (d1f)--(d1);
    \node[pnode] (ex) at (-0.8,0) {\fontsize{18pt}{18pt}$!$};
    \draw[very thick, -{Latex[length=2.1mm]}] (a)--(ex);
    
    
    \node[anchor=center] (aex) at (-0.8,-1.1) {\fontsize{18pt}{18pt}$!A$};
    \draw[very thick, -{Latex[length=2.1mm]}] (ex)--(aex);

    
%%
    \node[anchor=center] (a2) at (-9.8,1.7) {\fontsize{18pt}{18pt}$?A^{\bot}\:\linpar\:B$};

    \node[pnode] (d2) at (-11.9,0.6) {\fontsize{18pt}{18pt}$?d$};
    \node[pnode] (w2) at (-13.5,0.6) {\fontsize{18pt}{18pt}$?w$};
    \node[anchor=center] (d2f) at (-11.9,1.7) {\fontsize{18pt}{18pt}$!A \otimes B^{\bot}$};
    \node[anchor=center] (f3) at (-11.9,-1.1) {\fontsize{18pt}{18pt}$?(!A \otimes B^{\bot})$};
    \draw[very thick, -{Latex[length=2.1mm]}] (d2)--(f3);
    %
    \node[anchor=center] (f4) at (-13.5,-1.1) {\fontsize{18pt}{18pt}$?A^{\bot}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (w2)--(f4);
    \draw[very thick, -{Latex[length=2.1mm]}] (-10.75,2.5) to [out=0,in=90] (a2);
    \draw[very thick, -{Latex[length=2.1mm]}] (-10.75,2.5) to [out=0,in=90] (d2f);

    \node[pnode] (ax2) at (-10.75,2.5) {\fontsize{18pt}{18pt}$\textit{ax}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (d2f)--(d2);
    
%% ax

    \node[anchor=center] (axt1) at (0.8,-1.1) {\fontsize{18pt}{18pt}$A^{\bot}$};
    %B
    \node[anchor=center] (axt2) at (2.4,-8) {\fontsize{18pt}{18pt}$B$};
    \draw[very thick, -{Latex[length=2.1mm]}] (1.6,0) to [out=0,in=90] (axt2);
    \draw[very thick, -{Latex[length=2.1mm]}] (1.6,0) to [out=180,in=90] (axt1);
    \draw[very thick, -{Latex[length=2.1mm]}] (aex) to [out=-90,in=180] (0,-1.8);
    \draw[very thick, -{Latex[length=2.1mm]}] (axt1) to [out=-90,in=0] (0,-1.8);

    \node[pnode] (t1) at (0,-1.8) {\fontsize{18pt}{18pt}$\otimes$};
    \node[pnode] (ax3) at (1.6,0) {\fontsize{18pt}{18pt}$ax$};
    \node[anchor=center] (tf) at (0,-2.8) {\fontsize{18pt}{18pt}$!A \otimes B^{\bot}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (t1)--(tf);

%%

    \draw[very thick, -{Latex[length=2.1mm]}] (a2) to [out=-90,in=180] (-3,-3.5);
    \draw[very thick, -{Latex[length=2.1mm]}] (tf) to [out=-90,in=0] (-3,-3.5);

    \draw[very thick, -{Latex[length=2.1mm]}] (f1) to [out=-90,in=0] (-8.7,-4.5);
    \draw[very thick, -{Latex[length=2.1mm]}] (f4) to [out=-90,in=180] (-8.7,-4.5);

    \draw[very thick, -{Latex[length=2.1mm]}] (f2) to [out=-90,in=0] (-10.5,-3);
    \draw[very thick, -{Latex[length=2.1mm]}] (f3) to [out=-90,in=180] (-10.5,-3);


    \node[pnode] (cut) at (-3,-3.5) {\fontsize{18pt}{18pt}$\textit{cut}$};
    \node[pnode] (c1) at (-10.5,-3) {\fontsize{18pt}{18pt}$?c$};
    \node[pnode] (c2) at (-8.7,-4.5) {\fontsize{18pt}{18pt}$?c$};
   
    \node[anchor=center] (c1f) at (-10.5,-5) {\fontsize{18pt}{18pt}$?(!A \otimes B^{\bot})$};
    \node[anchor=center] (c2f) at (-8.7,-5.5) {\fontsize{18pt}{18pt}$?A^{\bot}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (c1)--(c1f);
    \draw[very thick, -{Latex[length=2.1mm]}] (c2)--(c2f);


 %%
    \draw[thick, rounded corners=10pt, fill=red!10]
        (-20.5,1)--(-20.5,-2)--(-15,-2)--(-15,1)-- cycle;   

    \node[anchor=center] (a5) at (-15.8,-0.3) {\fontsize{18pt}{18pt}$A$};

    \node[pnode] (d5) at (-17.9,-1.4) {\fontsize{18pt}{18pt}$?d$};
    \node[pnode] (w5) at (-19.5,-1.4) {\fontsize{18pt}{18pt}$?w$};

    \node[anchor=center] (d5f) at (-17.9,-0.3) {\fontsize{18pt}{18pt}$A^{\bot}$};
    \node[anchor=center] (f5) at (-17.9,-3.1) {\fontsize{18pt}{18pt}$?A^{\bot}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (d1)--(f1);
    \node[anchor=center] (f6) at (-19.5,-3.1) {\fontsize{18pt}{18pt}$?(!A \otimes B^{\bot})$};

    \draw[very thick, -{Latex[length=2.1mm]}] (d5)--(f5);
    \draw[very thick, -{Latex[length=2.1mm]}] (w5)--(f6);

    \draw[very thick, -{Latex[length=2.1mm]}] (-16.75,0.5) to [out=0,in=90] (a5);
    \draw[very thick, -{Latex[length=2.1mm]}] (-16.75,0.5) to [out=0,in=90] (d5f);

    \node[pnode] (ax3) at (-16.75,0.5) {\fontsize{18pt}{18pt}$ax$};
    \draw[very thick, -{Latex[length=2.1mm]}] (d5f)--(d5);
    \node[pnode] (ex2) at (-15.8,-2) {\fontsize{18pt}{18pt}$!$};
    \draw[very thick, -{Latex[length=2.1mm]}] (a5)--(ex2);
 
    \node[anchor=center] (aex2) at (-15.8,-3.1) {\fontsize{18pt}{18pt}$!A$};
    \draw[very thick, -{Latex[length=2.1mm]}] (ex2)--(aex2);

    %
    \draw[very thick, -{Latex[length=2.1mm]}] (f5) to [out=-90,in=180] (-15.5,-6.5);
    \draw[very thick, -{Latex[length=2.1mm]}] (c2f) to [out=-90,in=0] (-15.5,-6.5);

    \draw[very thick, -{Latex[length=2.1mm]}] (f6) to [out=-90,in=180] (-18,-5.5);
    \draw[very thick, -{Latex[length=2.1mm]}] (c1f) to [out=-90,in=0] (-18,-5.5);

    \draw[very thick, -{Latex[length=2.1mm]}] (f12) to [out=-90,in=0] (-14,-4);
    \draw[very thick, -{Latex[length=2.1mm]}] (aex2) to [out=-90,in=180] (-14,-4);
    \node[pnode] (cut2) at (-14,-4) {\fontsize{18pt}{18pt}$cut$};

    \node[pnode] (c3) at (-18,-5.5) {\fontsize{18pt}{18pt}$?c$};
    \node[pnode] (c4) at (-15.5,-6.5) {\fontsize{18pt}{18pt}$?c$};

    \node[anchor=center] (c3f) at (-18,-8) {\fontsize{18pt}{18pt}$?(!A \otimes B^{\bot})$};
    \node[anchor=center] (c4f) at (-15.5,-8) {\fontsize{18pt}{18pt}$?A^{\bot}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (c3)--(c3f);
    \draw[very thick, -{Latex[length=2.1mm]}] (c4)--(c4f);


\end{tikzpicture}



==> figures/5/1-2.tex <==
\begin{tikzpicture}
  

    \draw[thick, rounded corners=10pt, fill=red!10]
        (-8.3,0)--(-8.3,3)--(0,3)--(0,0)-- cycle;   
    
 %   \draw[very thick, -{Latex[length=2.1mm]}] (4.3,-1.5) to [out=-90,in=0] (2.25,-2.5);
 %   \draw[very thick, -{Latex[length=2.1mm]}] (0.2,-1.5) to [out=-90,in=180] (2.25,-2.5);

    \node[anchor=center] (a) at (-0.8,1.7) {\fontsize{18pt}{18pt}$A$};

    \node[pnode] (d1) at (-2.9,0.6) {\fontsize{18pt}{18pt}$?d$};
    \node[pnode] (w1) at (-4.5,0.6) {\fontsize{18pt}{18pt}$?w$};
    \node[pnode] (w12) at (-6.1,0.6) {\fontsize{18pt}{18pt}$?w$};
    \node[pnode] (w13) at (-7.6,0.6) {\fontsize{18pt}{18pt}$?w$};

    \node[anchor=center] (d1f) at (-2.9,1.7) {\fontsize{18pt}{18pt}$A^{\bot}$};
    \node[anchor=center] (f1) at (-2.9,-1.1) {\fontsize{18pt}{18pt}$?A^{\bot}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (d1)--(f1);
    \node[anchor=center] (f2) at (-4.5,-1.1) {\fontsize{18pt}{18pt}$?(!A \otimes B^{\bot})$};
    \node[anchor=center] (f12) at (-6.1,-1.1) {\fontsize{18pt}{18pt}$?A^{\bot}$};
    \node[anchor=center] (f13) at (-7.6,-1.1) {\fontsize{18pt}{18pt}$?(!A \otimes B^{\bot})$};

    \draw[very thick, -{Latex[length=2.1mm]}] (w1)--(f2);
    \draw[very thick, -{Latex[length=2.1mm]}] (w12)--(f12);
    \draw[very thick, -{Latex[length=2.1mm]}] (w13)--(f13);

    \draw[very thick, -{Latex[length=2.1mm]}] (-1.75,2.5) to [out=0,in=90] (a);
    \draw[very thick, -{Latex[length=2.1mm]}] (-1.75,2.5) to [out=0,in=90] (d1f);

    \node[pnode] (ax1) at (-1.75,2.5) {\fontsize{18pt}{18pt}$ax$};
    \draw[very thick, -{Latex[length=2.1mm]}] (d1f)--(d1);
    \node[pnode] (ex) at (-0.8,0) {\fontsize{18pt}{18pt}$!$};
    \draw[very thick, -{Latex[length=2.1mm]}] (a)--(ex);
    
    
    \node[anchor=center] (aex) at (-0.8,-1.1) {\fontsize{18pt}{18pt}$!A$};
    \draw[very thick, -{Latex[length=2.1mm]}] (ex)--(aex);

    
%%
    %\node[anchor=center] (a2) at (-9.8,1.7) {\fontsize{18pt}{18pt}$?n^{\bot}\:\linpar\:n$};

    \node[pnode] (d2) at (-11.9,0.6) {\fontsize{18pt}{18pt}$?d$};
    \node[pnode] (w2) at (-13.5,0.6) {\fontsize{18pt}{18pt}$?w$};
    \node[anchor=center] (d2f) at (-11.9,1.7) {\fontsize{18pt}{18pt}$!A \otimes B^{\bot}$};
    \node[anchor=center] (f3) at (-11.9,-1.1) {\fontsize{18pt}{18pt}$?(!A \otimes B^{\bot})$};
    \draw[very thick, -{Latex[length=2.1mm]}] (d2)--(f3);
    \node[anchor=center] (f4) at (-13.5,-1.1) {\fontsize{18pt}{18pt}$?A^{\bot}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (w2)--(f4);
    \draw[very thick] (-10.75,2.5) to [out=0,in=90] (-9.8,1.7);
    \draw[very thick, -{Latex[length=2.1mm]}] (-10.75,2.5) to [out=180,in=90] (d2f);

    %\node[pnode] (ax2) at (-10.75,2.5) {\fontsize{18pt}{18pt}$ax$};
    \draw[very thick, -{Latex[length=2.1mm]}] (d2f)--(d2);
    
%% ax

    \node[anchor=center] (axt1) at (0.8,-1.1) {\fontsize{18pt}{18pt}$B^{\bot}$};
    %B
    \node[anchor=center] (axt2) at (2.4,-8) {\fontsize{18pt}{18pt}$B$};
    \draw[very thick, -{Latex[length=2.1mm]}] (1.6,0) to [out=0,in=90] (axt2);
    \draw[very thick, -{Latex[length=2.1mm]}] (1.6,0) to [out=180,in=90] (axt1);
    \draw[very thick, -{Latex[length=2.1mm]}] (aex) to [out=-90,in=180] (0,-1.8);
    \draw[very thick, -{Latex[length=2.1mm]}] (axt1) to [out=-90,in=0] (0,-1.8);

    \node[pnode] (t1) at (0,-1.8) {\fontsize{18pt}{18pt}$\otimes$};
    \node[pnode] (ax3) at (1.6,0) {\fontsize{18pt}{18pt}$ax$};
    \node[anchor=center] (tf) at (0,-2.8) {\fontsize{18pt}{18pt}$!A \otimes B^{\bot}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (t1)--(tf);

%%

    \draw[very thick] (-9.8,1.7) to [out=-90,in=180] (-3,-3.5);
    \draw[very thick] (tf) to [out=-90,in=0] (-3,-3.5);

    \draw[very thick, -{Latex[length=2.1mm]}] (f1) to [out=-90,in=0] (-8.7,-3.2);
    \draw[very thick, -{Latex[length=2.1mm]}] (f4) to [out=-90,in=180] (-8.7,-3.2);

    \draw[very thick, -{Latex[length=2.1mm]}] (f2) to [out=-90,in=0] (-10.5,-2.4);
    \draw[very thick, -{Latex[length=2.1mm]}] (f3) to [out=-90,in=180] (-10.5,-2.4);


    %\node[pnode] (cut) at (-3,-3.5) {\fontsize{18pt}{18pt}$cut$};
    \node[pnode] (c1) at (-10.5,-2.4) {\fontsize{18pt}{18pt}$?c$};
    \node[pnode] (c2) at (-8.7,-3.2) {\fontsize{18pt}{18pt}$?c$};
   
    \node[anchor=center] (c1f) at (-10.5,-4.5) {\fontsize{18pt}{18pt}$?(!A \otimes B^{\bot})$};
    \node[anchor=center] (c2f) at (-8.7,-4.5) {\fontsize{18pt}{18pt}$?A^{\bot}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (c1)--(c1f);
    \draw[very thick, -{Latex[length=2.1mm]}] (c2)--(c2f);


    \draw[very thick, -{Latex[length=2.1mm]}] (f12) to [out=-90,in=0] (-7.7,-6.5);
    \draw[very thick, -{Latex[length=2.1mm]}] (c2f) to [out=-90,in=180] (-7.7,-6.5);

    \draw[very thick, -{Latex[length=2.1mm]}] (f13) to [out=-90,in=0] (-9.5,-5.7);
    \draw[very thick, -{Latex[length=2.1mm]}] (c1f) to [out=-90,in=180] (-9.5,-5.7);

    \node[pnode] (c3) at (-9.5,-5.7) {\fontsize{18pt}{18pt}$?c$};
    \node[pnode] (c4) at (-7.7,-6.5) {\fontsize{18pt}{18pt}$?c$};

    \node[anchor=center] (c3f) at (-9.5,-8) {\fontsize{18pt}{18pt}$?(!A \otimes B^{\bot})$};
    \node[anchor=center] (c4f) at (-7.7,-8) {\fontsize{18pt}{18pt}$?A^{\bot}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (c3)--(c3f);
    \draw[very thick, -{Latex[length=2.1mm]}] (c4)--(c4f);

\end{tikzpicture}



==> figures/5/2-1.tex <==
\begin{tikzpicture}
  

    \draw[thick, rounded corners=10pt, fill=red!10]
        (-5.5,0)--(-5.5,3)--(0,3)--(0,0)-- cycle;   
    
 %   \draw[very thick, -{Latex[length=2.1mm]}] (4.3,-1.5) to [out=-90,in=0] (2.25,-2.5);
 %   \draw[very thick, -{Latex[length=2.1mm]}] (0.2,-1.5) to [out=-90,in=180] (2.25,-2.5);

    \node[anchor=center] (a) at (-0.8,1.7) {\fontsize{18pt}{18pt}$A$};

    \node[pnode] (d1) at (-2.9,0.6) {\fontsize{18pt}{18pt}$?d$};
    \node[pnode] (w1) at (-4.5,0.6) {\fontsize{18pt}{18pt}$?w$};
    \node[anchor=center] (d1f) at (-2.9,1.7) {\fontsize{18pt}{18pt}$A^{\bot}$};
    \node[anchor=center] (f1) at (-2.9,-1.1) {\fontsize{18pt}{18pt}$?A^{\bot}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (d1)--(f1);
    \node[anchor=center] (f2) at (-4.5,-1.1) {\fontsize{18pt}{18pt}$?(!A \otimes B^{\bot})$};
    \draw[very thick, -{Latex[length=2.1mm]}] (w1)--(f2);
    \draw[very thick, -{Latex[length=2.1mm]}] (-1.75,2.5) to [out=0,in=90] (a);
    \draw[very thick, -{Latex[length=2.1mm]}] (-1.75,2.5) to [out=0,in=90] (d1f);

    \node[pnode] (ax1) at (-1.75,2.5) {\fontsize{18pt}{18pt}$ax$};
    \draw[very thick, -{Latex[length=2.1mm]}] (d1f)--(d1);
    \node[pnode] (ex) at (-0.8,0) {\fontsize{18pt}{18pt}$!$};
    \draw[very thick, -{Latex[length=2.1mm]}] (a)--(ex);
    
    
    \node[anchor=center] (aex) at (-0.8,-1.1) {\fontsize{18pt}{18pt}$!A$};
    \draw[very thick, -{Latex[length=2.1mm]}] (ex)--(aex);

    
%%
    \node[anchor=center] (a2) at (-6.8,1.7) {\fontsize{18pt}{18pt}$?A^{\bot}\:\linpar\:B$};

    \node[pnode] (d2) at (-8.9,0.6) {\fontsize{18pt}{18pt}$?d$};
    \node[pnode] (w2) at (-10.5,0.6) {\fontsize{18pt}{18pt}$?w$};
    \node[anchor=center] (d2f) at (-8.9,1.7) {\fontsize{18pt}{18pt}$!A \otimes B^{\bot}$};
    \node[anchor=center] (f3) at (-8.9,-1.1) {\fontsize{18pt}{18pt}$?(!A \otimes B^{\bot})$};
    \draw[very thick, -{Latex[length=2.1mm]}] (d2)--(f3);
    \node[anchor=center] (f4) at (-10.5,-1.1) {\fontsize{18pt}{18pt}$?A^{\bot}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (w2)--(f4);
    \draw[very thick, -{Latex[length=2.1mm]}] (-7.75,2.5) to [out=0,in=90] (a2);
    \draw[very thick, -{Latex[length=2.1mm]}] (-7.75,2.5) to [out=0,in=90] (d2f);

    \node[pnode] (ax2) at (-7.75,2.5) {\fontsize{18pt}{18pt}$ax$};
    \draw[very thick, -{Latex[length=2.1mm]}] (d2f)--(d2);
    
%% ax

    \node[anchor=center] (axt1) at (0.8,-1.1) {\fontsize{18pt}{18pt}$B^{\bot}$};
    \node[anchor=center] (axt2) at (2.4,-4.5) {\fontsize{18pt}{18pt}$B$};
    \draw[very thick, -{Latex[length=2.1mm]}] (1.6,0) to [out=0,in=90] (axt2);
    \draw[very thick, -{Latex[length=2.1mm]}] (1.6,0) to [out=180,in=90] (axt1);
    \draw[very thick, -{Latex[length=2.1mm]}] (aex) to [out=-90,in=180] (0,-1.8);
    \draw[very thick, -{Latex[length=2.1mm]}] (axt1) to [out=-90,in=0] (0,-1.8);

    \node[pnode] (t1) at (0,-1.8) {\fontsize{18pt}{18pt}$\otimes$};
    \node[pnode] (ax3) at (1.6,0) {\fontsize{18pt}{18pt}$ax$};
    \node[anchor=center] (tf) at (0,-2.8) {\fontsize{18pt}{18pt}$!A \otimes B^{\bot}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (t1)--(tf);

%%

    \draw[very thick, -{Latex[length=2.1mm]}] (a2) to [out=-90,in=180] (-3,-3.5);
    \draw[very thick, -{Latex[length=2.1mm]}] (tf) to [out=-90,in=0] (-3,-3.5);

    \draw[very thick, -{Latex[length=2.1mm]}] (f1) to [out=-90,in=0] (-5.9,-3.2);
    \draw[very thick, -{Latex[length=2.1mm]}] (f4) to [out=-90,in=180] (-5.9,-3.2);

    \draw[very thick, -{Latex[length=2.1mm]}] (f2) to [out=-90,in=0] (-7.5,-2.4);
    \draw[very thick, -{Latex[length=2.1mm]}] (f3) to [out=-90,in=180] (-7.5,-2.4);


    \node[pnode] (cut) at (-3,-3.5) {\fontsize{18pt}{18pt}$cut$};
    \node[pnode] (c1) at (-7.5,-2.4) {\fontsize{18pt}{18pt}$?c$};
    \node[pnode] (c2) at (-5.9,-3.2) {\fontsize{18pt}{18pt}$?c$};
   
    \node[anchor=center] (c1f) at (-7.5,-4.5) {\fontsize{18pt}{18pt}$?(!A \otimes B^{\bot})$};
    \node[anchor=center] (c2f) at (-5.9,-4.5) {\fontsize{18pt}{18pt}$?A^{\bot}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (c1)--(c1f);
    \draw[very thick, -{Latex[length=2.1mm]}] (c2)--(c2f);

\end{tikzpicture}



==> figures/5/2-2.tex <==
\begin{tikzpicture}
  

    \draw[thick, rounded corners=10pt, fill=red!10]
        (-5.5,0)--(-5.5,3)--(0,3)--(0,0)-- cycle;   
    
 %   \draw[very thick, -{Latex[length=2.1mm]}] (4.3,-1.5) to [out=-90,in=0] (2.25,-2.5);
 %   \draw[very thick, -{Latex[length=2.1mm]}] (0.2,-1.5) to [out=-90,in=180] (2.25,-2.5);

    \node[anchor=center] (a) at (-0.8,1.7) {\fontsize{18pt}{18pt}$A$};

    \node[pnode] (d1) at (-2.9,0.6) {\fontsize{18pt}{18pt}$?d$};
    \node[pnode] (w1) at (-4.5,0.6) {\fontsize{18pt}{18pt}$?w$};
    \node[anchor=center] (d1f) at (-2.9,1.7) {\fontsize{18pt}{18pt}$A^{\bot}$};
    \node[anchor=center] (f1) at (-2.9,-1.1) {\fontsize{18pt}{18pt}$?A^{\bot}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (d1)--(f1);
    \node[anchor=center] (f2) at (-4.5,-1.1) {\fontsize{18pt}{18pt}$?(!A \otimes B^{\bot})$};
    \draw[very thick, -{Latex[length=2.1mm]}] (w1)--(f2);
    \draw[very thick, -{Latex[length=2.1mm]}] (-1.75,2.5) to [out=0,in=90] (a);
    \draw[very thick, -{Latex[length=2.1mm]}] (-1.75,2.5) to [out=0,in=90] (d1f);

    \node[pnode] (ax1) at (-1.75,2.5) {\fontsize{18pt}{18pt}$ax$};
    \draw[very thick, -{Latex[length=2.1mm]}] (d1f)--(d1);
    \node[pnode] (ex) at (-0.8,0) {\fontsize{18pt}{18pt}$!$};
    \draw[very thick, -{Latex[length=2.1mm]}] (a)--(ex);
    
    
    \node[anchor=center] (aex) at (-0.8,-1.1) {\fontsize{18pt}{18pt}$!A$};
    \draw[very thick, -{Latex[length=2.1mm]}] (ex)--(aex);

    
%%
    %\node[anchor=center] (a2) at (-6.8,1.7) {\fontsize{18pt}{18pt}$?n^{\bot}\:\linpar\:n$};

    \node[pnode] (d2) at (-8.9,0.6) {\fontsize{18pt}{18pt}$?d$};
    \node[pnode] (w2) at (-10.5,0.6) {\fontsize{18pt}{18pt}$?w$};
    \node[anchor=center] (d2f) at (-8.9,1.7) {\fontsize{18pt}{18pt}$!A \otimes B^{\bot}$};
    \node[anchor=center] (f3) at (-8.9,-1.1) {\fontsize{18pt}{18pt}$?(!A \otimes B^{\bot})$};
    \draw[very thick, -{Latex[length=2.1mm]}] (d2)--(f3);
    \node[anchor=center] (f4) at (-10.5,-1.1) {\fontsize{18pt}{18pt}$?A^{\bot}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (w2)--(f4);
    \draw[very thick] (-7.75,2.5) to [out=0,in=90] (-6.8,1.7);
    \draw[very thick, -{Latex[length=2.1mm]}] (-7.75,2.5) to [out=180,in=90] (d2f);

    %\node[pnode] (ax2) at (-7.75,2.5) {\fontsize{18pt}{18pt}$ax$};
    \draw[very thick, -{Latex[length=2.1mm]}] (d2f)--(d2);
    
%% ax

    \node[anchor=center] (axt1) at (0.8,-1.1) {\fontsize{18pt}{18pt}$B^{\bot}$};
    \node[anchor=center] (axt2) at (2.4,-4.5) {\fontsize{18pt}{18pt}$B$};
    \draw[very thick, -{Latex[length=2.1mm]}] (1.6,0) to [out=0,in=90] (axt2);
    \draw[very thick, -{Latex[length=2.1mm]}] (1.6,0) to [out=180,in=90] (axt1);
    \draw[very thick, -{Latex[length=2.1mm]}] (aex) to [out=-90,in=180] (0,-1.8);
    \draw[very thick, -{Latex[length=2.1mm]}] (axt1) to [out=-90,in=0] (0,-1.8);

    \node[pnode] (t1) at (0,-1.8) {\fontsize{18pt}{18pt}$\otimes$};
    \node[pnode] (ax3) at (1.6,0) {\fontsize{18pt}{18pt}$ax$};
    \node[anchor=center] (tf) at (0,-2.8) {\fontsize{18pt}{18pt}$!A \otimes B^{\bot}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (t1)--(tf);

%%

    \draw[very thick] (-6.8,1.7) to [out=-90,in=180] (-3,-3.5);
    \draw[very thick] (tf) to [out=-90,in=0] (-3,-3.5);

    \draw[very thick, -{Latex[length=2.1mm]}] (f1) to [out=-90,in=0] (-5.9,-3.2);
    \draw[very thick, -{Latex[length=2.1mm]}] (f4) to [out=-90,in=180] (-5.9,-3.2);

    \draw[very thick, -{Latex[length=2.1mm]}] (f2) to [out=-90,in=0] (-7.5,-2.4);
    \draw[very thick, -{Latex[length=2.1mm]}] (f3) to [out=-90,in=180] (-7.5,-2.4);


    \node[pnode] (c1) at (-7.5,-2.4) {\fontsize{18pt}{18pt}$?c$};
    \node[pnode] (c2) at (-5.9,-3.2) {\fontsize{18pt}{18pt}$?c$};
   
    \node[anchor=center] (c1f) at (-7.5,-4.5) {\fontsize{18pt}{18pt}$?(!A \otimes B^{\bot})$};
    \node[anchor=center] (c2f) at (-5.9,-4.5) {\fontsize{18pt}{18pt}$?A^{\bot}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (c1)--(c1f);
    \draw[very thick, -{Latex[length=2.1mm]}] (c2)--(c2f);

\end{tikzpicture}



==> figures/5/box.tex <==
\begin{tikzpicture}
    \draw[thick, rounded corners=10pt, fill=red!10]
        (-3,0)--(-3,3)--(0,3)--(0,0)-- cycle;   
        \draw[thick, dashed, rounded corners=10pt, fill=white]
        (-2.6,1.5)--(-2.6,2.6)--(-0.4,2.6)--(-0.4,1.5)-- cycle;   


    \node[anchor=center] (a) at (-0.8,0.9) {\fontsize{14pt}{14pt}$A$};
    \draw[very thick, -{Latex[length=2.1mm]}] (-0.8,1.5)--(a);
    \draw[very thick, -{Latex[length=2.1mm]}] (a)--(-0.8,0);
    \node[pnode] (ex) at (-0.8,0) {\LARGE$!$};

    %\node[anchor=center] at (-2.4,-0.5) {\fontsize{20pt}{20pt}$*$};
    %\node[anchor=center] (gamma1) at (-2.2,-1.1) {\fontsize{14}{14}$?\Gamma$};
    \node[anchor=center] (gamma1) at (-2.1,-1.1) {\fontsize{14}{14}$?\Gamma$};
    \draw[very thick, -{Latex[length=2.1mm]}] (-1.8,1.5)--(-1.8,-0.83);
    \draw[very thick, -{Latex[length=2.1mm]}] (-2.2,1.5)--(-2.2,-0.83);
    \draw[very thick, -{Latex[length=2.1mm]}] (-2.4,1.5)--(-2.4,-0.83);
    \node[anchor=center] at (-2,-0.5) {$\cdots$};
    
    \node[anchor=center] (aex) at (-0.8,-1.1) {\fontsize{14pt}{14pt}$!A$};
    \draw[very thick, -{Latex[length=2.1mm]}] (ex)--(aex);
    \node[anchor=center] at (-1.5,-2.3) {};
    
%    \node[anchor=center] at (-1.5,-2) {\scriptsize{An unspecified number of}}; 
%    \node[anchor=center] at (-1.5,-2.6)  {\scriptsize{formulas with "?"}};
%    \draw[thick, rounded corners=10pt, ->]
%        (-2.1,-1.6)--(gamma1);   
\end{tikzpicture}


==> figures/5/box_mem.tex <==
\begin{tikzpicture}
\draw [very thick,-Straight Barb] (-4,1)--(-3.3,1);
\draw[very thick] (-4,0.85)--(-4,1.15);

    \draw[thick, rounded corners=10pt, fill=sky]
        (-3,0)--(-3,3)--(0,3)--(0,0)-- cycle;   
        \draw[thick, dashed, rounded corners=10pt, fill=white]
        (-2.7,1.5)--(-2.7,2.6)--(-0.3,2.6)--(-0.3,1.5)-- cycle;   


        \node[anchor=center] (a) at (-1.5,2) {\Large\texttt{\$p[X1|*X]}};
    \draw[very thick] (-0.8,0.7)--(-0.8,-0.83);
    %%%%\draw [very thick, -{Stealth[inset=2pt, angle=60:7pt]},fill=sky!40] (-0.8, 1) arc [start angle=90, end angle=450, radius=0.3];

    %\node[anchor=center] at (-2.4,-0.5) {\fontsize{20pt}{20pt}$*$};
    %\node[anchor=center] (gamma1) at (-2.2,-1.1) {\fontsize{12}{12}$?\Gamma$};
    \node[anchor=center] (gamma1) at (-2.1,-1.1) {\LARGE\texttt{*X}};
    \node[anchor=center] (gamma1) at (-0.8,-1.1) {\LARGE\texttt{X2}};
    \node[anchor=center] (gamma1) at (-0.4,1.15) {\LARGE\texttt{X1}};
    \draw[very thick] (-1.8,1.5)--(-1.8,-0.83);
    \draw[very thick] (-2.2,1.5)--(-2.2,-0.83);
    \draw[very thick] (-2.4,1.5)--(-2.4,-0.83);
    \node[anchor=center] at (-2,-0.5) {$\cdots$};
    
    %%%%\node[anchor=center] (aex) at (-0.8,0.7) {$!$};
    \draw[very thick, name path=exa] (-0.8,1.5)--(-0.8,0.6);
    \node[atom, name path=exp] (ex) at (-0.8,0.5) {\LARGE\texttt{!}};
    \path [name intersections={of= exa and exp, by=exi}];
    \draw [thick, {Stealth[inset=1pt, angle=60:6pt]}-] (exi)--++(-0.1,-0.02);

    \node[anchor=center] at (-1.5,-2) {\colorbox{black!3!white}{\Large{{\texttt{\{'!'(X1,X2),\$p[X1|*X]\}.}}}}};

    %\draw[very thick, -{Latex[length=2.1mm]}] (ex)--(aex);
    
%    \node[anchor=center] at (-1.5,-2) {\scriptsize{An unspecified number of}}; 
%    \node[anchor=center] at (-1.5,-2.6)  {\scriptsize{formulas with "?"}};
%    \draw[thick, rounded corners=10pt, ->]
%        (-2.1,-1.6)--(gamma1);   
\end{tikzpicture}


==> figures/5/cause1.tex <==
\begin{tikzpicture}
    \draw[thick, rounded corners=10pt, fill=red!10]
        (-3,0)--(-3,3)--(0,3)--(0,0)-- cycle;   
    %\node[anchor=center] (notaex3) at (2.2,1.3) {\fontsize{12pt}{12pt}$?A^{\bot}$};
    \node[pnode] (contr1) at (1.6,0.2) {\LARGE$?w$};
    
    %\node[anchor=center] (a) at (-0.8,0.9) {\fontsize{12pt}{12pt}$A$};
    \draw[very thick, -{Latex[length=2.1mm]}] (-0.8,1.5)--(-0.8,0);

    \draw[very thick] (-1.6,2.4) to [out=0,in=90] (-0.8,1.5);
    \draw[very thick] (-1.6,2.4) to [out=180,in=90] (-2.4,1.3);
    \draw[very thick, -{Latex[length=2.1mm]}] (-2.4,1.3)--(-2.4,-0.6);
    \node[pnode] (ex) at (-0.8,0) {\LARGE$!$};

    \node[pnode] (ax) at (-1.6,2.4) {\LARGE$\textit{ax}$};

    \node[pnode] (d) at (-2.4,1.3) {\LARGE$?d$};
    \node[anchor=center] at (-2.4,-0.8) {\LARGE$?A^{\bot}$};

    %\node[anchor=center] at (-2.4,-0.5) {\fontsize{20pt}{20pt}$*$};
    %\node[anchor=center] (gamma1) at (-2.2,-1.1) {\fontsize{12}{12}$?\Gamma$};
    %\draw[thick, double, -{Latex[length=2.1mm]}] (-2.2,1.5)--(gamma1);
    %\node[anchor=center] (gamma1) at (-2.1,-1.1) {\fontsize{12}{12}$?\Gamma$};
    
    %\node[anchor=center] (aex) at (-0.8,-1.1) {\fontsize{12pt}{12pt}$!A$};
    %\node[anchor=center] (notaex) at (1.6,-1.1) {\fontsize{12pt}{12pt}$?A^{\bot}$};
    \draw[very thick] (ex)--(-0.8,-0.7);
    \draw[very thick] (contr1)--(1.6,-0.7);

    \draw[very thick, -{Latex[length=2.1mm]}] (-0.8,-0.7) to [out=-90,in=0] (0.4,-1.4);
    \draw[very thick, -{Latex[length=2.1mm]}] (1.6,-0.7) to [out=-90,in=180] (0.4,-1.4);
    \node[pnode] (cut) at (0.4,-1.4) {\LARGE$\textit{cut}$};


    \draw[thick, dashed, rounded corners=10pt, fill=white]
        (2,0.5)--(2,1.5)--(3,1.5)--(3,0.5)-- cycle;   
    \draw[very thick, -{Latex[length=2.1mm]}] (2.5,0.5)--(2.5,-0.55);
    \node[anchor=center] at (2.5,1) {\huge$\pi$};
    

    \node[anchor=center] at (2.5,-0.8) {\LARGE$\Gamma$};

    \draw[thick, dashed, rounded corners=40pt, red]
        (-3.5,-1.3)--(-3.5,3.6)--(0.2,3.6)--(0.2,-1.3)-- cycle;   

    \draw[thick, dashed, rounded corners=40pt, blue]
        (0.6,-1.3)--(0.6,3.6)--(4,3.6)--(4,-1.3)-- cycle;   
\end{tikzpicture}


==> figures/5/cause2.tex <==
\begin{tikzpicture}
    \draw[thick, rounded corners=10pt, fill=red!10]
        (-3,0)--(-3,3)--(0.6,3)--(0.6,0)-- cycle;   



    %\node[anchor=center] (notaex3) at (2.2,1.3) {\fontsize{12pt}{12pt}$?A^{\bot}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (0,1) to [out=-30,in=30] (0.4,-1.6);


    \draw[very thick] (-1.6,2.4) to [out=0,in=90] (-0.8,1.5);
    \draw[very thick] (-1.6,2.4) to [out=180,in=90] (-2.4,1.3);
    \draw[very thick, -{Latex[length=2.1mm]}] (-2.4,1.3)--(-2.4,-0.6);
    \node[pnode] (ex) at (-0.8,0) {\LARGE$!$};

    \node[pnode] (ax) at (-1.6,2.4) {\LARGE$\textit{ax}$};

    \node[pnode] (d) at (-2.4,1.3) {\LARGE$?d$};
    \node[anchor=center] at (-2.4,-0.8) {\LARGE$?A^{\bot}$};



    \node[pnode] (w) at (0,1) {\LARGE$?w$};
    
    %\node[anchor=center] (a) at (-0.8,0.9) {\fontsize{12pt}{12pt}$A$};
    \draw[very thick, -{Latex[length=2.1mm]}] (-0.8,1.5)--(-0.8,0);
    \node[pnode] (ex) at (-0.8,0) {\LARGE$!$};

    %\node[anchor=center] at (-2.4,-0.5) {\fontsize{20pt}{20pt}$*$};
    %\node[anchor=center] (gamma1) at (-2.2,-1.1) {\fontsize{12}{12}$?\Gamma$};
    %\draw[thick, double, -{Latex[length=2.1mm]}] (-2.2,1.5)--(gamma1);
    %\node[anchor=center] (gamma1) at (-2.1,-1.1) {\fontsize{12}{12}$?\Gamma$};
    
    %\node[anchor=center] (aex) at (-0.8,-1.1) {\fontsize{12pt}{12pt}$!A$};
    %\node[anchor=center] (notaex) at (1.6,-1.1) {\fontsize{12pt}{12pt}$?A^{\bot}$};
    \draw[very thick] (ex)--(-0.8,-0.7);

    \draw[very thick, -{Latex[length=2.1mm]}] (-0.8,-0.7) to [out=-90,in=0] (0.4,-1.6);
    \node[pnode] (cut) at (0.4,-1.6) {\LARGE$\textit{cut}$};


        \draw[thick, dashed, rounded corners=10pt, fill=white]
        (2,0.5)--(2,1.5)--(3,1.5)--(3,0.5)-- cycle;   
    \draw[very thick, -{Latex[length=2.1mm]}] (2.5,0.5)--(2.5,-0.55);
    \node[anchor=center] at (2.5,1) {\huge$\pi'$};
    

    \node[anchor=center] at (2.5,-0.8) {\LARGE$\Gamma'$};

%% overlay
    \draw[thick, dashed, rounded corners=40pt, red]
        (-3.5,-1.3)--(-3.5,3.6)--(0.7,3.6)--(0.7,-1.3)-- cycle;   

    \draw[thick, dashed, rounded corners=40pt, blue]
        (1,-1.3)--(1,3.6)--(4,3.6)--(4,-1.3)-- cycle;   
\end{tikzpicture}


==> figures/5/cont_pull.tex <==
\begin{tikzpicture}
    \draw[thick, rounded corners=10pt, fill=red!10]
        (-5,0)--(-5,3)--(0,3)--(0,0)-- cycle;   
        \draw[thick, dashed, rounded corners=10pt, fill=white]
        (-4.6,1.5)--(-4.6,2.6)--(-0.4,2.6)--(-0.4,1.5)-- cycle;   


    \node[anchor=center] (a) at (-0.8,0.9) {\fontsize{14pt}{14pt}$A$};
    \draw[very thick, -{Latex[length=2.1mm]}] (-0.8,1.5)--(a);
    \draw[very thick, -{Latex[length=2.1mm]}] (a)--(-0.8,0);
    \node[pnode] (ex) at (-0.8,0) {\LARGE$!$};

    %\node[anchor=center] at (-2.4,-0.5) {\fontsize{20pt}{20pt}$*$};
    %\node[anchor=center] (gamma1) at (-2.2,-1.1) {\fontsize{14}{14}$?\Gamma$};
    \node[anchor=center] (gamma1) at (-4.1,-1.1) {\fontsize{14}{14}$?\Gamma$};
    \draw[very thick, -{Latex[length=2.1mm]}] (-3.8,1.5)--(-3.8,-0.83);
    \draw[very thick, -{Latex[length=2.1mm]}] (-4.2,1.5)--(-4.2,-0.83);
    \draw[very thick, -{Latex[length=2.1mm]}] (-4.4,1.5)--(-4.4,-0.83);
    \node[anchor=center] at (-4,-0.5) {$\cdots$};
    
    \node[anchor=center] (aex) at (-0.8,-1.1) {\fontsize{14pt}{14pt}$!A$};
    \draw[very thick, -{Latex[length=2.1mm]}] (ex)--(aex);
    \node[anchor=center] at (-1.5,-2.3) {};

    %\draw[thick, -{Latex[length=2.1mm]}] (2,0.5) to [out=-90,in=90] (4.3,-1.1);
    \draw[very thick] (-2,1.5) to [out=-90,in=0] (-2.4,0.5);
    \draw[very thick] (-2.8,1.5) to [out=-90,in=180] (-2.4,0.5);

    \draw[very thick, -{Latex[length=2.1mm]}] (-2.4,0.5)--(-2.4,-0.83);
    \node[pnode] (?c) at (-2.4,0.6) {\LARGE$?c$};

    
%    \node[anchor=center] at (-1.5,-2) {\scriptsize{An unspecified number of}}; 
%    \node[anchor=center] at (-1.5,-2.6)  {\scriptsize{formulas with "?"}};
%    \draw[thick, rounded corners=10pt, ->]
%        (-2.1,-1.6)--(gamma1);   
\end{tikzpicture}


==> figures/5/cont_pull2.tex <==
\begin{tikzpicture}
    \draw[thick, rounded corners=10pt, fill=red!10]
        (-5,0)--(-5,3)--(0,3)--(0,0)-- cycle;   
        \draw[thick, dashed, rounded corners=10pt, fill=white]
        (-4.6,1.5)--(-4.6,2.6)--(-0.4,2.6)--(-0.4,1.5)-- cycle;   


    \node[anchor=center] (a) at (-0.8,0.9) {\fontsize{14pt}{14pt}$A$};
    \draw[very thick, -{Latex[length=2.1mm]}] (-0.8,1.5)--(a);
    \draw[very thick, -{Latex[length=2.1mm]}] (a)--(-0.8,0);
    \node[pnode] (ex) at (-0.8,0) {\LARGE$!$};

    %\node[anchor=center] at (-2.4,-0.5) {\fontsize{20pt}{20pt}$*$};
    %\node[anchor=center] (gamma1) at (-2.2,-1.1) {\fontsize{14}{14}$?\Gamma$};
    \node[anchor=center] (gamma1) at (-4.1,-1.1) {\fontsize{14}{14}$?\Gamma$};
    \draw[very thick, -{Latex[length=2.1mm]}] (-3.8,1.5)--(-3.8,-0.83);
    \draw[very thick, -{Latex[length=2.1mm]}] (-4.2,1.5)--(-4.2,-0.83);
    \draw[very thick, -{Latex[length=2.1mm]}] (-4.4,1.5)--(-4.4,-0.83);
    \node[anchor=center] at (-4,-0.5) {$\cdots$};
    
    \node[anchor=center] (aex) at (-0.8,-1.1) {\fontsize{14pt}{14pt}$!A$};
    \draw[very thick, -{Latex[length=2.1mm]}] (ex)--(aex);
    \node[anchor=center] at (-1.5,-2.3) {};

    %\draw[thick, -{Latex[length=2.1mm]}] (2,0.5) to [out=-90,in=90] (4.3,-1.1);
    \draw[very thick] (-2,1.5) to [out=-90,in=0] (-2.4,-0.5);
    \draw[very thick] (-2.8,1.5) to [out=-90,in=180] (-2.4,-0.5);


    \draw[very thick, -{Latex[length=2.1mm]}] (-2.4,-0.6)--(-2.4,-1.45);
    \node[pnode] (?c) at (-2.4,-0.6) {\LARGE$?c$};

    
%    \node[anchor=center] at (-1.5,-2) {\scriptsize{An unspecified number of}}; 
%    \node[anchor=center] at (-1.5,-2.6)  {\scriptsize{formulas with "?"}};
%    \draw[thick, rounded corners=10pt, ->]
%        (-2.1,-1.6)--(gamma1);   
\end{tikzpicture}


==> figures/5/cont_weakn.tex <==
\begin{tikzpicture}
   
    \draw[very thick] (-1.8,1.5) to [out=-90,in=0] (-2.4,0.5);
    \draw[very thick] (-3,1.5) to [out=-90,in=180] (-2.4,0.5);

    \draw[very thick, -{Latex[length=2.1mm]}] (-2.4,0.5)--(-2.4,-0.5);
    \node[pnode] (?w) at (-1.8,1.5) {\LARGE$?w$};
    \node[pnode] (?c) at (-2.4,0.5) {\LARGE$?c$};
    
\end{tikzpicture}


==> figures/5/cont_weakn2.tex <==
\begin{tikzpicture}
    \draw[very thick, -{Latex[length=2.1mm]}] (-3,1.5) to [out=-90,in=90] (-2.4,-0.5);
\end{tikzpicture}


==> figures/5/cut-cont-new-mid12-lmn.tex <==
\begin{tikzpicture}
    \draw[thick, rounded corners=10pt, fill=sky]
        (-3,-0.2)--(-3,3)--(0,3)--(0,-0.2)-- cycle;   
        \draw[thick, dashed, rounded corners=10pt, fill=white]
        (-2.6,1.5)--(-2.6,2.6)--(-0.4,2.6)--(-0.4,1.5)-- cycle;   
    \node[anchor=center] (pro) at (-1.5,2.05) {\huge\texttt{\$p}};




    
    \node[anchor=center] (a) at (-0.8,1) {\fontsize{12pt}{12pt}\texttt{X1}};
    \draw[very thick] (-0.8,1.5)--(a);
    \draw[very thick, name path=exa] (a)--(-0.8,0);
    \node[atom, name path=exp] (ex) at (-0.8,0.2) {\large\texttt{!}};
    \path [name intersections={of= exa and exp, by=exi}];
    \draw [thick, {Stealth[inset=1pt, angle=60:6pt]}-] (exi)--++(-0.1,-0.02);

    %\node[anchor=center] at (-2.4,-0.5) {\fontsize{20pt}{20pt}$*$};
    %\node[anchor=center] (gamma1) at (-2.2,-1.1) {\fontsize{12}{12}$?\Gamma$};
    %\draw[thick, double, -{Latex[length=2.1mm]}] (-2.2,1.5)--(gamma1);
    \node[anchor=center] (gamma1) at (-2.1,-1.1) {\fontsize{12}{12}\texttt{*X}};
    \draw[very thick] (-1.8,1.5)--(-1.8,-0.83);
    \draw[very thick] (-2.2,1.5)--(-2.2,-0.83);
    \draw[very thick] (-2.4,1.5)--(-2.4,-0.83);
    \node[anchor=center] at (-2,-0.5) {$\cdots$};
    
    \node[anchor=center, red] (aex) at (-0.8,-1.1) {\fontsize{12pt}{12pt}\texttt{X2}};
    \draw[very thick] (ex)--(aex);



    %\node[atom] (csub) at (1,-2.5) {\tiny{?c\_sub}};


    %a
    \draw[thick, rounded corners=8pt, fill=sky]
    (-0.5,-3.5)--++(1.7,0)--++(0,1.2)--++(-1.7,0)-- cycle;   
    \draw[thick, rounded corners=7pt, fill=sky!60]
    (-0.3,-3.4)--++(0.6,0)--++(0,1)--++(-0.6,0)-- cycle;   
    %0.4,-2.8
    \draw[very thick, orange, name path=a3] (0.4,-1.7) to [out=180,in=180] (-0.1,-3.2);  
    \draw[very thick, violet, name path=a3] (0.4,-1.7) to [out=-60,in=90] (-0.1,-2.6);  
    \draw[very thick ,blue!80] (0.4,-1.7) to [out=-30,in=0] (0.75,-2.9); 
    \draw [thick, fill=sky!40] (-0.1,-3.2) arc [start angle=-90, end angle=270, radius=0.1];
    \draw [thick, fill=sky!40] (-0.1,-2.6) arc [start angle=90, end angle=450, radius=0.1];
    \draw [thick, fill=sky!40] (0.2,-2.9) arc [start angle=0, end angle=360, radius=0.1];
    \draw [very thick, name path=cc] (0.2,-2.9)--(0.7,-2.9);

    \draw [thick, name path=copyp, fill=sky!40,name path=ccp] (0.7,-2.9) circle[radius=0.25];
    \path [name intersections={of= cc and ccp, by=cci}];
    \draw [thick, {Stealth[inset=1pt, angle=60:6pt]}-] (cci)--++(0.02,0.1);
    \node[anchor=center] (c) at (0.7,-2.9) {\small{\texttt{?c}}};


    %b
    \draw[thick, rounded corners=8pt, fill=sky]
    (1.4,-2.1)--++(1.2,0)--++(0,1.4)--++(-1.2,0)-- cycle;   
    \draw[thick, rounded corners=8pt, fill=sky!60]
    (1.6,-2)--++(0.8,0)--++(0,1)--++(-0.8,0)-- cycle;   
    \node[anchor=center] (arrow) at (2,-0.85) {\texttt{cut}};

    %2,-1.5;;
    \draw[very thick, red] (0.6,-1.5) to [out=-90,in=-90] (2,-1.8);;
    \draw[very thick, name path=aa, green2] (0.6,-1.5) to [out=90,in=90] (2,-1.3);;   
    \draw [thick, fill=sky!40] (2,-1.8) arc [start angle=-90, end angle=270, radius=0.1];
    \draw [thick, fill=sky!40] (2,-1.3) arc [start angle=90, end angle=450, radius=0.1];

    %c;
    \draw[very thick, green2] (0.4,-1.5)--(0,-0.6);
    \draw[very thick, name path=aa,green2] (0.4,-1.5)--(0.8,-0.6);
    \node[anchor=center, green2] (c2) at (0,-0.35) {\fontsize{12pt}{12pt}\texttt{C2}};
    \node[anchor=center, green2] (c1) at (0.8,-0.35) {\fontsize{12pt}{12pt}\texttt{C1}};


    %copy
    
    \draw [very thick, name path=copya, red] (aex) to [out=-90,in=180] (0.4,-1.5);
    \draw [thick, name path=copyp, fill=sky!40] (0.4,-1.5) circle[radius=0.4];
    \path [name intersections={of= copya and copyp, by=copyi}];
    \draw [thick, {Stealth[inset=1pt, angle=60:6pt]}-] (copyi)--++(0,0.1);
    \node[anchor=center] (copy) at (0.4,-1.55) {\small{\texttt{copy}}};

    \draw [very thick,-Straight Barb] (3,0.5)--(3.6,0.5);

\end{tikzpicture}


==> figures/5/cut-cont1-lmn.tex <==
\begin{tikzpicture}
    \draw[thick, rounded corners=10pt, fill=sky]
        (-3,-0.2)--(-3,3)--(0,3)--(0,-0.2)-- cycle;   
        \draw[thick, dashed, rounded corners=10pt, fill=white]
        (-2.6,1.5)--(-2.6,2.6)--(-0.4,2.6)--(-0.4,1.5)-- cycle;   
    \node[anchor=center] (pro) at (-1.5,2.05) {\huge\texttt{\$p}};



    \node[anchor=center] (notaex2) at (1,1.3) {\fontsize{12pt}{12pt}\texttt{C1}};
    \node[anchor=center] (notaex3) at (2.2,1.3) {\fontsize{12pt}{12pt}\texttt{C2}};

    \draw[thick, rounded corners=5pt, fill=sky]
    (1.1,0.15)--(2.1,0.15)--(2.1,0.7)--(1.1,0.7)-- cycle;   
    \draw[very thick] (notaex3) to [out=-90,in=0] (1.9,0.5);
    \draw[very thick] (notaex2) to [out=-90,in=180] (1.3,0.5);
    \draw [thick, fill=sky!40] (1.3,0.5) arc [start angle=180, end angle=540, radius=0.1];
    \draw [thick, fill=sky!40] (1.9,0.5) arc [start angle=0, end angle=360, radius=0.1];
    
    \node[anchor=center] (a) at (-0.8,1) {\fontsize{12pt}{12pt}\texttt{X1}};
    \draw[very thick] (-0.8,1.5)--(a);
    \draw[very thick, name path=exa] (a)--(-0.8,0.2);
    \node[atom, name path=exp] (ex) at (-0.8,0.2) {\large\texttt{!}};
    \path [name intersections={of= exa and exp, by=exi}];
    \draw [thick, {Stealth[inset=1pt, angle=60:6pt]}-] (exi)--++(-0.1,-0.02);

    %\node[anchor=center] at (-2.4,-0.5) {\fontsize{20pt}{20pt}$*$};
    %\node[anchor=center] (gamma1) at (-2.2,-1.1) {\fontsize{12}{12}$?\Gamma$};
    %\draw[thick, double, -{Latex[length=2.1mm]}] (-2.2,1.5)--(gamma1);
    \node[anchor=center] (gamma1) at (-2.1,-1.1) {\fontsize{12}{12}\texttt{*X}};
    \draw[very thick] (-1.8,1.5)--(-1.8,-0.83);
    \draw[very thick] (-2.2,1.5)--(-2.2,-0.83);
    \draw[very thick] (-2.4,1.5)--(-2.4,-0.83);
    \node[anchor=center] at (-2,-0.5) {$\cdots$};
    
    \node[anchor=center] (aex) at (-0.8,-1.1) {\fontsize{12pt}{12pt}\texttt{X2}};
    \node[anchor=center] (notaex) at (1.6,-1.1) {\fontsize{12pt}{12pt}\texttt{X3}};
    \draw[very thick] (ex)--(aex);
    \draw[very thick] (1.6,-0.3)--(notaex);
    \draw[very thick, name path=ca] (1.6,0.25)--(1.6,-0.3);
    \draw [thick, fill=sky!40] (1.6,0.25) arc [start angle=-90, end angle=270, radius=0.1];

    \draw [thick, name path=cp, fill=sky!40] (1.6,-0.3) circle[radius=0.3];
    \node[anchor=center] (c) at (1.6,-0.3) {\small{\texttt{?c}}};
    \path [name intersections={of=ca and cp, by=ci}];
    \draw [thick, {Stealth[inset=1pt, angle=60:6pt]}-] (ci)--++(-0.1,-0.02);


    \draw[thick, rounded corners=5pt, fill=sky]
    (-0.1,-1.9)--(0.9,-1.9)--(0.9,-1.1)--(-0.1,-1.1)-- cycle;   
    \node[anchor=center] (arrow) at (0.4,-0.9) {\large\texttt{cut}};

    \draw[very thick] (aex) to [out=-90,in=180] (0.1,-1.5);
    \draw[very thick] (notaex) to [out=-90,in=0] (0.7,-1.5);
    \draw [thick,fill=sky!40] (0.1,-1.5) arc [start angle=180, end angle=540, radius=0.1];
    \draw [thick,fill=sky!40] (0.7,-1.5) arc [start angle=0, end angle=360, radius=0.1];
    
    %% ax
    \draw [very thick,-Straight Barb] (3,1)--(3.6,1);
\end{tikzpicture}


==> figures/5/cut-cont1.tex <==
\begin{tikzpicture}
    \draw[thick, rounded corners=10pt, fill=red!10]
        (-3,0)--(-3,3)--(0,3)--(0,0)-- cycle;   
        \draw[thick, dashed, rounded corners=10pt, fill=white]
        (-2.6,1.5)--(-2.6,2.6)--(-0.4,2.6)--(-0.4,1.5)-- cycle;   



    \node[anchor=center] (notaex2) at (1,1.3) {\fontsize{12pt}{12pt}$?A^{\bot}$};
    \node[anchor=center] (notaex3) at (2.2,1.3) {\fontsize{12pt}{12pt}$?A^{\bot}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (notaex3) to [out=-90,in=0] (1.6,0.2);
    \draw[very thick, -{Latex[length=2.1mm]}] (notaex2) to [out=-90,in=180] (1.6,0.2);
    \node[pnode] (contr1) at (1.6,0.2) {$?c$};
    
    \node[anchor=center] (a) at (-0.8,0.9) {\fontsize{12pt}{12pt}$A$};
    \draw[very thick, -{Latex[length=2.1mm]}] (-0.8,1.5)--(a);
    \draw[very thick, -{Latex[length=2.1mm]}] (a)--(-0.8,0);
    \node[pnode] (ex) at (-0.8,0) {$!$};

    %\node[anchor=center] at (-2.4,-0.5) {\fontsize{20pt}{20pt}$*$};
    %\node[anchor=center] (gamma1) at (-2.2,-1.1) {\fontsize{12}{12}$?\Gamma$};
    %\draw[thick, double, -{Latex[length=2.1mm]}] (-2.2,1.5)--(gamma1);
    \node[anchor=center] (gamma1) at (-2.1,-1.1) {\fontsize{12}{12}$?\Gamma$};
    \draw[very thick, -{Latex[length=2.1mm]}] (-1.8,1.5)--(-1.8,-0.83);
    \draw[very thick, -{Latex[length=2.1mm]}] (-2.2,1.5)--(-2.2,-0.83);
    \draw[very thick, -{Latex[length=2.1mm]}] (-2.4,1.5)--(-2.4,-0.83);
    \node[anchor=center] at (-2,-0.5) {$\cdots$};
    
    \node[anchor=center] (aex) at (-0.8,-1.1) {\fontsize{12pt}{12pt}$!A$};
    \node[anchor=center] (notaex) at (1.6,-1.1) {\fontsize{12pt}{12pt}$?A^{\bot}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (ex)--(aex);
    \draw[very thick, -{Latex[length=2.1mm]}] (contr1)--(notaex);

    \draw[very thick, -{Latex[length=2.1mm]}] (aex) to [out=-90,in=0] (0.4,-1.5);
    \draw[very thick, -{Latex[length=2.1mm]}] (notaex) to [out=-90,in=180] (0.4,-1.5);
    \node[pnode] (cut) at (0.4,-1.5) {$cut$};
    
    %% ax
    \draw [very thick,-Straight Barb] (3,1)--(3.6,1);
\end{tikzpicture}


==> figures/5/cut-cont2-lmn.tex <==
\begin{tikzpicture}
    \draw[thick, rounded corners=10pt, fill=sky]
        (-3,-0.2)--(-3,3)--(0,3)--(0,-0.2)-- cycle;   
    \draw[thick, dashed, rounded corners=10pt, fill=white]
        (-2.6,1.5)--(-2.6,2.6)--(-0.4,2.6)--(-0.4,1.5)-- cycle;   

    \node[anchor=center] (pro) at (-1.5,2.05) {\huge\texttt{\$p}};


    \node[anchor=center] (a) at (-0.8,1) {\fontsize{12pt}{12pt}\texttt{X1}};
    \draw[very thick] (-0.8,1.5)--(a);
    \draw[very thick, name path=exa] (a)--(-0.8,0.2);
    \node[atom, name path=exp] (ex) at (-0.8,0.2) {\large\texttt{!}};
    \path [name intersections={of=exa and exp, by=exi}];
    \draw [thick, {Stealth[inset=1pt, angle=60:6pt]}-] (exi)--++(-0.1,-0.02);

    \node[anchor=center] (gamma1) at (-2.1,-1.1) {\fontsize{12}{12}\texttt{*X}};
    \draw[very thick,draw=orange] (-1.8,1.5)--(-1.8,-0.83);
    \draw[very thick,draw=orange] (-2.2,1.5)--(-2.2,-0.83);
    \draw[very thick,draw=orange] (-2.4,1.5)--(-2.4,-0.83);
    \node[anchor=center] at (-2,-0.5) {$\cdots$};
    
    \node[anchor=center, red] (aex) at (-0.8,-1.1) {\fontsize{12pt}{12pt}\texttt{X2}};
    \node[anchor=center, green2] (notaex) at (5.5,-1.1) {\fontsize{12pt}{12pt}\texttt{C1}};
    \draw[very thick, red] (ex)--(aex);

    \draw[thick, rounded corners=5pt, fill=sky]
    (2.25,-2.5)--++(1.0,0)--++(0,0.8)--++(-1.0,0)-- cycle;   
    \node[anchor=center] (arrow) at (2.75,-1.5) {\large\texttt{cut}};

    \draw[very thick, red] (aex) to [out=-75,in=180] (2.4,-2.1);
    \draw[very thick, green2] (notaex) to [out=-90,in=0] (3.1,-2.1);
    \draw [thick, fill=sky!40] (3.1,-2.1) arc [start angle=0, end angle=360, radius=0.1];
    \draw [thick, fill=sky!40] (2.4,-2.1) arc [start angle=180, end angle=540, radius=0.1];



    \draw[thick, rounded corners=10pt, fill=sky]
        (1,-0.2)--(1,3)--(4,3)--(4,-0.2)-- cycle;   
        \draw[thick, dashed, rounded corners=10pt, fill=white]
        (1.4,1.5)--(1.4,2.6)--(3.6,2.6)--(3.6,1.5)-- cycle;   
    \node[anchor=center] (proq) at (2.5,2.05) {\huge\texttt{\$q}};

    \node[anchor=center] (a2) at (3.2,1) {\fontsize{12pt}{12pt}\texttt{X3}};
    \draw[very thick] (3.2,1.5)--(a2);
    \draw[very thick, name path=ex2a] (a2)--(3.2,0.2);
    \node[atom, name path=ex2p] (ex2) at (3.2,0.2) {\large\texttt{!}};
    \path [name intersections={of=ex2a and ex2p, by=ex2i}];
    \draw [thick, {Stealth[inset=1pt, angle=60:6pt]}-] (ex2i)--++(-0.1,-0.02);

    \node[anchor=center] (gamma2) at (1.9,-1.1) {\fontsize{12}{12}\texttt{*X}};
    \draw[very thick,draw=violet] (2.2,1.5)--(2.2,-0.83);
    \draw[very thick,draw=violet] (1.8,1.5)--(1.8,-0.83);
    \draw[very thick,draw=violet] (1.6,1.5)--(1.6,-0.83);
    \node[anchor=center] at (2,-0.5) {$\cdots$};
    \node[anchor=center, red] (aex2) at (3.2,-1.1) {\fontsize{12pt}{12pt}\texttt{X4}};
    \draw[very thick, red] (ex2)--(aex2);
    
    
    \node[anchor=center, green2] (notaex2) at (8,-1.1) {\fontsize{12pt}{12pt}\texttt{C2}};
    \draw[thick, rounded corners=5pt, fill=sky]
    (5.8,-2.7)--++(1.0,0)--++(0,0.8)--++(-1.0,0)-- cycle;   
    \node[anchor=center] (arrow) at (6.3,-1.7) {\large\texttt{cut}};

    \draw[very thick, red] (aex2) to [out=-75,in=180] (6.0,-2.3);
    \draw[very thick, green2] (notaex2) to [out=-90,in=0] (6.6,-2.3);
    \draw [thick, fill=sky!40] (6.6,-2.3) arc [start angle=0, end angle=360, radius=0.1];
    \draw [thick, fill=sky!40] (6.0,-2.3) arc [start angle=180, end angle=540, radius=0.1];



    \draw[thick, rounded corners=5pt, fill=sky]
    (-2.2,-3.55)--++(1.0,0)--++(0,0.5)--++(-1.0,0)-- cycle;   
    \draw[thick, rounded corners=5pt, fill=sky]
    (-0.9,-2.9)--++(1.0,0)--++(0,0.5)--++(-1.0,0)-- cycle;   
    \draw[thick, rounded corners=5pt, fill=sky]
    (0.4,-3.55)--++(1.0,0)--++(0,0.5)--++(-1.0,0)-- cycle;   

    \draw[very thick,draw=violet] (2.2,-1.3) to [out=-105,in=0] (1.2,-3.2);
    \draw[very thick,draw=orange] (-1.8,-1.3) to [out=-90,in=180] (0.6,-3.2);
    \draw[very thick,draw=blue!80, name path=c1a] (0.9,-3.5)--(0.9,-3.9);
    \draw[very thick,draw=blue!80] (0.9,-4)--(0.9,-4.5);
    \draw [thick,fill=sky!40] (1.2,-3.2) arc [start angle=0, end angle=360, radius=0.1];
    \draw [thick,fill=sky!40] (0.6,-3.2) arc [start angle=180, end angle=540, radius=0.1];
    \draw [thick,fill=sky!40] (0.9,-3.5) arc [start angle=-90, end angle=270, radius=0.1];
    \draw [thick, name path=c1p, fill=sky!40] (0.9,-4) circle[radius=0.25];
    \node[anchor=center] (c1) at (0.9,-4) {\small\texttt{?c}};
    \path [name intersections={of= c1a and c1p, by=c1i}];
    \draw [thick, {Stealth[inset=1pt, angle=60:6pt]}-] (c1i)--++(-0.1,-0.02);


    \draw[very thick,draw=violet] (1.8,-1.3) to [out=-90,in=0] (-0.1,-2.55);
    \draw[very thick,draw=orange] (-2.2,-1.3) to [out=-90,in=180] (-0.7,-2.55);
    \draw[very thick,draw=blue!80, name path=c2a] (-0.4,-2.85)--(-0.4,-4);
    \draw[very thick,draw=blue!80] (-0.4,-4)--(-0.4,-4.5);
    \draw [thick,fill=sky!40] (-0.1,-2.55) arc [start angle=0, end angle=360, radius=0.1];
    \draw [thick,fill=sky!40] (-0.7,-2.55) arc [start angle=180, end angle=540, radius=0.1];
    \draw [thick,fill=sky!40] (-0.4,-2.85) arc [start angle=-90, end angle=270, radius=0.1];
    \draw [thick, name path=c2p, fill=sky!40] (-0.4,-4) circle[radius=0.25];
    \node[anchor=center] (c2) at (-0.4,-4) {\small\texttt{?c}};
    \path [name intersections={of= c2a and c2p, by=c2i}];
    \draw [thick, {Stealth[inset=1pt, angle=60:6pt]}-] (c2i)--++(-0.1,-0.02);


    \draw[very thick,draw=violet] (1.6,-1.3) to [out=-90,in=0] (-1.4,-3.2);
    \draw[very thick,draw=orange] (-2.4,-1.3) to [out=-90,in=180] (-2,-3.2);
    \draw[very thick,draw=blue!80, name path=c3a] (-1.7,-3.5)--(-1.7,-4);
    \draw[very thick,draw=blue!80] (-1.7,-4)--(-1.7,-4.5);
    \draw [thick,fill=sky!40] (-1.4,-3.2) arc [start angle=0, end angle=360, radius=0.1];
    \draw [thick,fill=sky!40] (-2,-3.2) arc [start angle=180, end angle=540, radius=0.1];
    \draw [thick,fill=sky!40] (-1.7,-3.5) arc [start angle=-90, end angle=270, radius=0.1];
    \draw [thick, name path=c3p, fill=sky!40] (-1.7,-4) circle[radius=0.25];
    \node[anchor=center] (c3) at (-1.7,-4) {\small\texttt{?c}};
    \path [name intersections={of= c3a and c3p, by=c3i}];
    \draw [thick, {Stealth[inset=1pt, angle=60:6pt]}-] (c3i)--++(-0.1,-0.02);


\end{tikzpicture}


==> figures/5/cut-cont2.tex <==
\begin{tikzpicture}
    \draw[thick, rounded corners=10pt, fill=red!10]
        (-3,0)--(-3,3)--(0,3)--(0,0)-- cycle;   
        \draw[thick, dashed, rounded corners=10pt, fill=white]
        (-2.6,1.5)--(-2.6,2.6)--(-0.4,2.6)--(-0.4,1.5)-- cycle;   



    \node[anchor=center] (a) at (-0.8,0.9) {\fontsize{12pt}{12pt}$A$};
    \draw[very thick, -{Latex[length=2.1mm]}] (-0.8,1.5)--(a);
    \draw[very thick, -{Latex[length=2.1mm]}] (a)--(-0.8,0);
    \node[pnode] (ex) at (-0.8,0) {$!$};

    \node[anchor=center] (gamma1) at (-2.1,-1.1) {\fontsize{12}{12}$?\Gamma$};
    \draw[very thick,draw=orange, -{Latex[length=2.1mm]}] (-1.8,1.5)--(-1.8,-0.83);
    \draw[very thick,draw=orange, -{Latex[length=2.1mm]}] (-2.2,1.5)--(-2.2,-0.83);
    \draw[very thick,draw=orange, -{Latex[length=2.1mm]}] (-2.4,1.5)--(-2.4,-0.83);
    \node[anchor=center] at (-2,-0.5) {$\cdots$};
    
    \node[anchor=center] (aex) at (-0.8,-1.1) {\fontsize{12pt}{12pt}$!A$};
    \node[anchor=center] (notaex) at (6,-1.1) {\fontsize{12pt}{12pt}$?A^{\bot}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (ex)--(aex);

    \draw[very thick, -{Latex[length=2.1mm]}] (aex) to [out=-90,in=180] (2.7,-2.1);
    \draw[very thick, -{Latex[length=2.1mm]}] (notaex) to [out=-90,in=0] (2.7,-2.1);
    \node[pnode] (cut) at (2.7,-2.1) {$cut$};




    \draw[thick, rounded corners=10pt, fill=red!10]
        (1,0)--(1,3)--(4,3)--(4,0)-- cycle;   
        \draw[thick, dashed, rounded corners=10pt, fill=white]
        (1.4,1.5)--(1.4,2.6)--(3.6,2.6)--(3.6,1.5)-- cycle;   

    \node[anchor=center] (a2) at (3.2,0.9) {\fontsize{12pt}{12pt}$A$};
    \draw[very thick, -{Latex[length=2.1mm]}] (3.2,1.5)--(a2);
    \draw[very thick, -{Latex[length=2.1mm]}] (a2)--(3.2,0);
    \node[pnode] (ex2) at (3.2,0) {$!$};

    \node[anchor=center] (gamma2) at (1.9,-1.1) {\fontsize{12}{12}$?\Gamma$};
    \draw[very thick,draw=violet, -{Latex[length=2.1mm]}] (2.2,1.5)--(2.2,-0.83);
    \draw[very thick,draw=violet, -{Latex[length=2.1mm]}] (1.8,1.5)--(1.8,-0.83);
    \draw[very thick,draw=violet, -{Latex[length=2.1mm]}] (1.6,1.5)--(1.6,-0.83);
    \node[anchor=center] at (2,-0.5) {$\cdots$};
    \node[anchor=center] (aex2) at (3.2,-1.1) {\fontsize{12pt}{12pt}$!A$};
    \draw[very thick, -{Latex[length=2.1mm]}] (ex2)--(aex2);
    
    
    \node[anchor=center] (notaex2) at (8,-1.1) {\fontsize{12pt}{12pt}$?A^{\bot}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (aex2) to [out=-90,in=180] (6.3,-2.3);
    \draw[very thick, -{Latex[length=2.1mm]}] (notaex2) to [out=-90,in=0] (6.3,-2.3);
    \node[pnode] (cut2) at (6.3,-2.3) {$cut$};


    \draw[very thick,draw=violet, -{Latex[length=2.1mm]}] (2.2,-1.4) to [out=-90,in=0] (0.9,-3.2);
    \draw[very thick,draw=orange, -{Latex[length=2.1mm]}] (-1.8,-1.4) to [out=-90,in=180] (0.9,-3.2);
    \draw[very thick,draw=blue!80, -{Latex[length=2.1mm]}] (0.9,-3.2)--(0.9,-3.9);

    \draw[very thick,draw=violet, -{Latex[length=2.1mm]}] (1.8,-1.4) to [out=-90,in=0] (-0.4,-2.55);
    \draw[very thick,draw=orange, -{Latex[length=2.1mm]}] (-2.2,-1.4) to [out=-90,in=180] (-0.4,-2.55);
    \draw[very thick,draw=blue!80, -{Latex[length=2.1mm]}] (-0.4,-2.55)--(-0.4,-3.9);

    \draw[very thick,draw=violet, -{Latex[length=2.1mm]}] (1.6,-1.4) to [out=-90,in=0] (-1.7,-3.2);
    \draw[very thick,draw=orange, -{Latex[length=2.1mm]}] (-2.4,-1.4) to [out=-90,in=180] (-1.7,-3.2);
    \draw[very thick,draw=blue!80, -{Latex[length=2.1mm]}] (-1.7,-3.2)--(-1.7,-3.9);

    \node[pnode] (contr) at (-1.7,-3.2) {$?c$};
    \node[pnode] (contr2) at (-0.4,-2.55) {$?c$};
    \node[pnode] (contr3) at (0.9,-3.2) {$?c$};
    \node[anchor=center] at (0.2,-3.6) {$\cdots$};
\end{tikzpicture}


==> figures/5/cut-nest-lmn.tex <==
\begin{tikzpicture}
    \draw[thick, rounded corners=10pt, fill=sky]
        (-3,-0.2)--(-3,3)--(0,3)--(0,-0.2)-- cycle;   
    \draw[thick, dashed, rounded corners=10pt, fill=white]
        (-2.6,1.5)--(-2.6,2.6)--(-0.4,2.6)--(-0.4,1.5)-- cycle;   

    \draw[thick, rounded corners=10pt, fill=sky]
        (0.5,-0.2)--(0.5,3)--(4,3)--(4,-0.2)-- cycle;   
    \draw[thick, dashed, rounded corners=10pt, fill=white]
        (0.9,1.5)--(0.9,2.6)--(3.6,2.6)--(3.6,1.5)-- cycle;   

    \node[anchor=center] (pro) at (-1.5,2.05) {\huge\texttt{\$p}};
    \node[anchor=center] (proq) at (2.25,2.05) {\huge\texttt{\$q}};
    
        \node[anchor=center] (a) at (-0.8,1) {\fontsize{14pt}{14pt}\texttt{X1}};
    \draw[very thick] (-0.8,1.5)--(a);
    \draw[very thick, name path=exa] (a)--(-0.8,0.2);
    \node[atom, name path=exp] (ex) at (-0.8,0.2) {\LARGE\texttt{!}};

    \path [name intersections={of= exa and exp, by=exi}];
    \draw [thick, {Stealth[inset=1pt, angle=60:6pt]}-] (exi)--++(-0.1,-0.02);
    %\node[anchor=center] at (-2.4,-0.5) {\fontsize{20pt}{20pt}$*$};
    %\node[anchor=center] (gamma1) at (-2.2,-1.1) {\fontsize{12}{12}$?\Gamma$};
    %\draw[thick, double, -{Latex[length=2.1mm]}] (-2.2,1.5)--(gamma1);
    \node[anchor=center] (gamma1) at (-2.1,-1.1) {\fontsize{14}{14}\texttt{*X}};
    \draw[very thick] (-1.8,1.5)--(-1.8,-0.83);
    \draw[very thick] (-2.2,1.5)--(-2.2,-0.83);
    \draw[very thick] (-2.4,1.5)--(-2.4,-0.83);
    \node[anchor=center] at (-2,-0.5) {$\cdots$};
    
    \node[anchor=center] (aex) at (-0.8,-1.1) {\fontsize{14pt}{14pt}\texttt{X2}};
    \node[anchor=center] (notaex) at(1.2,-1.1) {\fontsize{14pt}{14pt}\texttt{X3}};
    \draw[very thick] (ex)--(aex);

    \draw[thick, rounded corners=5pt,fill=sky]
    (-0.3,-1.9)--(0.7,-1.9)--(0.7,-1.1)--(-0.3,-1.1)-- cycle;   
    \node[anchor=center] (arrow) at (0.2,-0.9) {\LARGE\texttt{cut}};

    \draw[very thick] (aex) to [out=-90,in=180] (-0.1,-1.5);
    \draw[very thick] (notaex) to [out=-90,in=0] (0.5,-1.5);
    \draw [thick, fill=sky!40] (0.5,-1.5) arc [start angle=0, end angle=360, radius=0.1];
    \draw [thick, fill=sky!40] (-0.1,-1.5) arc [start angle=180, end angle=540, radius=0.1];
    
    %% ax

    \draw[very thick] (1.2,1.5)--(notaex);

    %\node[anchor=center] (delta) at (2.25,-1.1) {\fontsize{12}{12}$?\Delta$};
    %\draw[thick, double, -{Latex[length=2.1mm]}] (2.25,1.5)--(delta);
    \node[anchor=center] (delta) at (2.35,-1.1) {\fontsize{14}{14}\texttt{*Y}};
    \draw[very thick] (2.65,1.5)--(2.65,-0.83);
    \draw[very thick] (2.25,1.5)--(2.25,-0.83);
    \draw[very thick] (2.05,1.5)--(2.05,-0.83);
    \node[anchor=center] at (2.45,-0.5) {$\cdots$};
    
    
    \node[anchor=center] (b) at (3.2,1) {\fontsize{14pt}{14pt}\texttt{X4}};
    \node[anchor=center] (aex2) at (3.2,-1.1) {\fontsize{14pt}{14pt}\texttt{X5}};
    \draw[very thick] (3.2,1.5)--(b);
    \draw[very thick, name path=ex2a] (b)--(3.2,0.2);
    \node[atom, name path=ex2p] (ex2) at (3.2,0.2) {\LARGE\texttt{!}};
    \draw[very thick] (ex2)--(aex2);

    \path [name intersections={of= ex2a and ex2p, by=ex2i}];
    \draw [thick, {Stealth[inset=1pt, angle=60:6pt]}-] (ex2i)--++(-0.1,-0.02);


    \draw [very thick,-Straight Barb] (4.3,1.5)--(5.1,1.5);

\end{tikzpicture}


==> figures/5/cut-nest.tex <==
\begin{tikzpicture}
    \draw[thick, rounded corners=10pt, fill=red!10]
        (-3,0)--(-3,3)--(0,3)--(0,0)-- cycle;   
    \draw[thick, dashed, rounded corners=10pt, fill=white]
        (-2.6,1.5)--(-2.6,2.6)--(-0.4,2.6)--(-0.4,1.5)-- cycle;   

    \draw[thick, rounded corners=10pt, fill=red!10]
        (0.5,0)--(0.5,3)--(4,3)--(4,0)-- cycle;   
    \draw[thick, dashed, rounded corners=10pt, fill=white]
        (0.9,1.5)--(0.9,2.6)--(3.6,2.6)--(3.6,1.5)-- cycle;   

    
    \node[anchor=center] (a) at (-0.8,0.9) {\fontsize{14pt}{14pt}$A$};
    \draw[very thick, -{Latex[length=2.1mm]}] (-0.8,1.5)--(a);
    \draw[very thick, -{Latex[length=2.1mm]}] (a)--(-0.8,0);
    \node[pnode] (ex) at (-0.8,0) {\fontsize{14}{14}$!$};

    %\node[anchor=center] at (-2.4,-0.5) {\fontsize{20pt}{20pt}$*$};
    %\node[anchor=center] (gamma1) at (-2.2,-1.1) {\fontsize{12}{12}$?\Gamma$};
    %\draw[thick, double, -{Latex[length=2.1mm]}] (-2.2,1.5)--(gamma1);
    \node[anchor=center] (gamma1) at (-2.1,-1.1) {\fontsize{14}{14}$?\Gamma$};
    \draw[very thick, -{Latex[length=2.1mm]}] (-1.8,1.5)--(-1.8,-0.83);
    \draw[very thick, -{Latex[length=2.1mm]}] (-2.2,1.5)--(-2.2,-0.83);
    \draw[very thick, -{Latex[length=2.1mm]}] (-2.4,1.5)--(-2.4,-0.83);
    \node[anchor=center] at (-2,-0.5) {$\cdots$};
    
    \node[anchor=center] (aex) at (-0.8,-1.1) {\fontsize{14pt}{14pt}$!A$};
    \node[anchor=center] (notaex) at(1.2,-1.1) {\fontsize{14pt}{14pt}$?A^{\bot}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (ex)--(aex);

    \draw[very thick, -{Latex[length=2.1mm]}] (aex) to [out=-90,in=0] (0.2,-1.5);
    \draw[very thick, -{Latex[length=2.1mm]}] (notaex) to [out=-90,in=180] (0.2,-1.5);
    \node[pnode] (cut) at (0.2,-1.5) {\fontsize{14}{14}$\textit{cut}$};
    
    %% ax

    \draw[very thick, -{Latex[length=2.1mm]}] (1.2,1.5)--(notaex);

    %\node[anchor=center] (delta) at (2.25,-1.1) {\fontsize{12}{12}$?\Delta$};
    %\draw[thick, double, -{Latex[length=2.1mm]}] (2.25,1.5)--(delta);
    \node[anchor=center] (delta) at (2.35,-1.1) {\fontsize{14}{14}$?\Delta$};
    \draw[very thick, -{Latex[length=2.1mm]}] (2.65,1.5)--(2.65,-0.83);
    \draw[very thick, -{Latex[length=2.1mm]}] (2.25,1.5)--(2.25,-0.83);
    \draw[very thick, -{Latex[length=2.1mm]}] (2.05,1.5)--(2.05,-0.83);
    \node[anchor=center] at (2.45,-0.5) {$\cdots$};
    
    
    \node[anchor=center] (b) at (3.2,0.9) {\fontsize{14pt}{14pt}$B$};
    \node[pnode] (ex2) at (3.2,0) {\fontsize{14}{14}$!$};
    \node[anchor=center] (aex2) at (3.2,-1.1) {\fontsize{14pt}{14pt}$!B$};
    \draw[very thick, -{Latex[length=2.1mm]}] (3.2,1.5)--(b);
    \draw[very thick ] (b)--(ex2);
    \draw[very thick, -{Latex[length=2.1mm]}] (ex2)--(aex2);


    \draw [very thick,-Straight Barb] (4.3,1.5)--(5.1,1.5);

\end{tikzpicture}


==> figures/5/cut-nest2-lmn.tex <==
\begin{tikzpicture}
    \draw[thick, rounded corners=10pt, fill=sky!60]
        (-3.2,-2)--(-3.2,3.2)--(4,3.2)--(4,-2)-- cycle;   
    \draw[thick, rounded corners=10pt, fill=sky]
        (-3,-0.2)--(-3,3)--(0,3)--(0,-0.2)-- cycle;   
    \draw[thick, dashed, rounded corners=10pt, fill=white]
        (-2.6,1.5)--(-2.6,2.6)--(-0.4,2.6)--(-0.4,1.5)-- cycle;   

    \draw[thick, dashed, rounded corners=10pt, fill=white]
        (0.9,1.5)--(0.9,2.6)--(3.6,2.6)--(3.6,1.5)-- cycle;   

    \node[anchor=center] (pro) at (-1.5,2.05) {\huge\texttt{\$p}};
    \node[anchor=center] (proq) at (2.25,2.05) {\huge\texttt{\$q}};
    
        \node[anchor=center] (a) at (-0.8,1) {\fontsize{14pt}{14pt}\texttt{X1}};
    \draw[very thick] (-0.8,1.5)--(a);
    \draw[very thick, name path=exa] (a)--(-0.8,0.2);
    \node[atom, name path=exp] (ex) at (-0.8,0.2) {\LARGE\texttt{!}};
    \path [name intersections={of= exa and exp, by=exi}];
    \draw [thick, {Stealth[inset=1pt, angle=60:6pt]}-] (exi)--++(-0.1,-0.02);

    %\node[anchor=center] at (-2.4,-0.5) {\fontsize{20pt}{20pt}$*$};
    %\node[anchor=center] (gamma1) at (-2.2,-3) {\fontsize{12}{12}$?\Gamma$};
    %\draw[thick, double, -{Latex[length=2.1mm]}] (-2.2,1.5)--(gamma1);
    \node[anchor=center] (gamma1) at (-2.1,-3) {\fontsize{14}{14}\texttt{*X}};
    \draw[very thick] (-1.8,1.5)--(-1.8,-2.73);
    \draw[very thick] (-2.2,1.5)--(-2.2,-2.73);
    \draw[very thick] (-2.4,1.5)--(-2.4,-2.73);
    \node[anchor=center] at (-2,-2.43) {$\cdots$};
    
    \node[anchor=center] (aex) at (-0.8,-1.1) {\fontsize{14pt}{14pt}\texttt{X2}};
    \node[anchor=center] (notaex) at(1.2,-1.1) {\fontsize{14pt}{14pt}\texttt{X3}};
    \draw[very thick] (ex)--(aex);


    \draw[thick, rounded corners=5pt,fill=sky]
    (-0.3,-1.9)--(0.7,-1.9)--(0.7,-1.1)--(-0.3,-1.1)-- cycle;   
    \node[anchor=center] (arrow) at (0.2,-0.9) {\LARGE\texttt{cut}};

    \draw[very thick] (aex) to [out=-90,in=180] (-0.1,-1.5);
    \draw[very thick] (notaex) to [out=-90,in=0] (0.5,-1.5);
    \draw [thick,fill=sky!40] (0.5,-1.5) arc [start angle=0, end angle=360, radius=0.1];
    \draw [thick,fill=sky!40] (-0.1,-1.5) arc [start angle=180, end angle=540, radius=0.1];
    
    %% ax
    
    %% ax

    \draw[very thick] (1.2,1.5)--(notaex);

    %\node[anchor=center] (delta) at (2.25,-3) {\fontsize{12}{12}$?\Delta$};
    %\draw[thick, double, -{Latex[length=2.1mm]}] (2.25,1.5)--(delta);
    \node[anchor=center] (delta) at (2.35,-3) {\fontsize{14}{14}\texttt{*Y}};
    \draw[very thick] (2.65,1.5)--(2.65,-2.73);
    \draw[very thick] (2.25,1.5)--(2.25,-2.73);
    \draw[very thick] (2.05,1.5)--(2.05,-2.73);
    \node[anchor=center] at (2.45,-2.43) {$\cdots$};
    
    \node[anchor=center] (b) at (3.2,0.9) {\fontsize{14pt}{14pt}\texttt{X4}};
    \draw[very thick, name path=ex2a] (b)--(3.2,-1.5);
    \node[atom, name path=ex2p] (ex2) at (3.2,-1.5) {\LARGE\texttt{!}};
    \node[anchor=center] (aex2) at (3.2,-3) {\fontsize{14pt}{14pt}\texttt{X5}};
    \draw[very thick] (3.2,1.5)--(b);
    \draw[very thick] (ex2)--(aex2);
    \path [name intersections={of= ex2a and ex2p, by=ex2i}];
    \draw [thick, {Stealth[inset=1pt, angle=60:6pt]}-] (ex2i)--++(-0.1,-0.02);

\end{tikzpicture}


==> figures/5/cut-nest2.tex <==
\begin{tikzpicture}
    \draw[thick, rounded corners=10pt, fill=red!10]
        (-3.2,-2)--(-3.2,3.2)--(4,3.2)--(4,-2)-- cycle;   
    \draw[thick, rounded corners=10pt, fill=red!20]
        (-3,0)--(-3,3)--(0,3)--(0,0)-- cycle;   
    \draw[thick, dashed, rounded corners=10pt, fill=white]
        (-2.6,1.5)--(-2.6,2.6)--(-0.4,2.6)--(-0.4,1.5)-- cycle;   

    \draw[thick, dashed, rounded corners=10pt, fill=white]
        (0.9,1.5)--(0.9,2.6)--(3.6,2.6)--(3.6,1.5)-- cycle;   

    
    \node[anchor=center] (a) at (-0.8,0.9) {\fontsize{14pt}{14pt}$A$};
    \draw[very thick, -{Latex[length=2.1mm]}] (-0.8,1.5)--(a);
    \draw[very thick, -{Latex[length=2.1mm]}] (a)--(-0.8,0);
    \node[pnode] (ex) at (-0.8,0) {\fontsize{14}{14}$!$};

    %\node[anchor=center] at (-2.4,-0.5) {\fontsize{20pt}{20pt}$*$};
    %\node[anchor=center] (gamma1) at (-2.2,-3) {\fontsize{12}{12}$?\Gamma$};
    %\draw[thick, double, -{Latex[length=2.1mm]}] (-2.2,1.5)--(gamma1);
    \node[anchor=center] (gamma1) at (-2.1,-3) {\fontsize{14}{14}$?\Gamma$};
    \draw[very thick, -{Latex[length=2.1mm]}] (-1.8,1.5)--(-1.8,-2.73);
    \draw[very thick, -{Latex[length=2.1mm]}] (-2.2,1.5)--(-2.2,-2.73);
    \draw[very thick, -{Latex[length=2.1mm]}] (-2.4,1.5)--(-2.4,-2.73);
    \node[anchor=center] at (-2,-2.43) {$\cdots$};
    
    \node[anchor=center] (aex) at (-0.8,-1.1) {\fontsize{14pt}{14pt}$!A$};
    \node[anchor=center] (notaex) at(1.2,-1.1) {\fontsize{14pt}{14pt}$?A^{\bot}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (ex)--(aex);

    \draw[very thick, -{Latex[length=2.1mm]}] (aex) to [out=-90,in=0] (0.2,-1.5);
    \draw[very thick, -{Latex[length=2.1mm]}] (notaex) to [out=-90,in=180] (0.2,-1.5);
    \node[pnode] (cut) at (0.2,-1.5) {\fontsize{14}{14}$cut$};
    
    %% ax

    \draw[very thick, -{Latex[length=2.1mm]}] (1.2,1.5)--(notaex);

    %\node[anchor=center] (delta) at (2.25,-3) {\fontsize{12}{12}$?\Delta$};
    %\draw[thick, double, -{Latex[length=2.1mm]}] (2.25,1.5)--(delta);
    \node[anchor=center] (delta) at (2.35,-3) {\fontsize{14}{14}$?\Delta$};
    \draw[very thick, -{Latex[length=2.1mm]}] (2.65,1.5)--(2.65,-2.73);
    \draw[very thick, -{Latex[length=2.1mm]}] (2.25,1.5)--(2.25,-2.73);
    \draw[very thick, -{Latex[length=2.1mm]}] (2.05,1.5)--(2.05,-2.73);
    \node[anchor=center] at (2.45,-2.43) {$\cdots$};
    
    \node[anchor=center] (b) at (3.2,0.9) {\fontsize{14pt}{14pt}$B$};
    \node[pnode] (ex2) at (3.2,-2) {\fontsize{14}{14}$!$};
    \node[anchor=center] (aex2) at (3.2,-3) {\fontsize{14pt}{14pt}$!B$};
    \draw[very thick, -{Latex[length=2.1mm]}] (3.2,1.5)--(b);
    \draw[very thick] (b)--(ex2);
    \draw[very thick, -{Latex[length=2.1mm]}] (ex2)--(aex2);

\end{tikzpicture}


==> figures/5/cut-weakn-after-lmn.tex <==
\begin{tikzpicture}
    %a
    %2,-1.5
    \draw[very thick] (2,-1.5)--(2,-3.5);;   
  \draw[thick, fill=sky!40] (2,-1.5) circle [radius=0.4];

    \node[anchor=center] at (2,-1.5) {\Large{\texttt{?w}}};


    %2,-1.5
    \draw[very thick] (3,-1.5)--(3,-3.5);;   
    \draw[thick, fill=sky!40] (3,-1.5) circle [radius=0.4];

    \node[anchor=center] at (3,-1.5) {\Large{\texttt{?w}}};

    
    %2,-1.5
    \draw[very thick] (4.5,-1.5)--(4.5,-3.5);;   
    \draw[thick, fill=sky!40] (4.5,-1.5) circle [radius=0.4];

    \node[anchor=center] at (4.5,-1.5) {\Large{\texttt{?w}}};

    \node[anchor=center] at (3.8,-3) {\LARGE$\cdots$};
    \node[anchor=center] at (3.2,-4) {\Large{\texttt{*X}}};
\end{tikzpicture}


==> figures/5/cut-weakn-lmn.tex <==
\begin{tikzpicture}
    \draw[thick, rounded corners=10pt, fill=sky]
        (-3,-0.2)--(-3,3)--(0,3)--(0,-0.2)-- cycle;   
        \draw[thick, dashed, rounded corners=10pt, fill=white]
        (-2.6,1.5)--(-2.6,2.6)--(-0.4,2.6)--(-0.4,1.5)-- cycle;   
    \node[anchor=center] (pro) at (-1.5,2.05) {\huge\texttt{\$p}};


    \node[anchor=center] (a) at (-0.8,1) {\fontsize{12pt}{12pt}\texttt{X1}};
    \draw[very thick] (-0.8,1.5)--(a);
    \draw[very thick, name path=exa] (a)--(-0.8,0.2);
    \node[atom, name path=exp] (ex) at (-0.8,0.2) {\large\texttt{!}};
    \path [name intersections={of= exa and exp, by=exi}];
    \draw [thick, {Stealth[inset=1pt, angle=60:6pt]}-] (exi)--++(-0.1,-0.02);

    %\node[anchor=center] at (-2.4,-0.5) {\fontsize{20pt}{20pt}$*$};
    %\node[anchor=center] (gamma1) at (-2.2,-1.1) {\fontsize{12}{12}$?\Gamma$};
    %\draw[thick, double, -{Latex[length=2.1mm]}] (-2.2,1.5)--(gamma1);
    \node[anchor=center] (gamma1) at (-2.1,-1.1) {\fontsize{12}{12}\texttt{*X}};
    \draw[very thick] (-1.8,1.5)--(-1.8,-0.83);
    \draw[very thick] (-2.2,1.5)--(-2.2,-0.83);
    \draw[very thick] (-2.4,1.5)--(-2.4,-0.83);
    \node[anchor=center] at (-2,-0.5) {$\cdots$};
    
    \node[anchor=center] (aex) at (-0.8,-1.1) {\fontsize{12pt}{12pt}\texttt{X2}};
    \node[anchor=center] (notaex) at (1.6,-1.1) {\fontsize{12pt}{12pt}\texttt{X3}};
    \draw[very thick] (ex)--(aex);
    \draw[very thick, name path=ca] (1.6,0.2)--(notaex);

    \draw [thick, name path=cp, fill=sky!40] (1.6,0.2) circle[radius=0.35];
    \node[anchor=center] (c) at (1.6,0.2) {\Large{\texttt{?w}}};
    \path [name intersections={of=ca and cp, by=ci}];
    %\draw [thick, {Stealth[inset=1pt, angle=60:6pt]}-] (ci)--++(-0.1,0);


    \draw[thick, rounded corners=5pt, fill=sky]
    (-0.1,-1.9)--(0.9,-1.9)--(0.9,-1.1)--(-0.1,-1.1)-- cycle;   
    \node[anchor=center] (arrow) at (0.4,-0.9) {\large\texttt{cut}};

    \draw[very thick] (aex) to [out=-90,in=180] (0.1,-1.5);
    \draw[very thick] (notaex) to [out=-90,in=0] (0.7,-1.5);
    \draw [thick, fill=sky!40] (0.1,-1.5) arc [start angle=180, end angle=540, radius=0.1];
    \draw [thick, fill=sky!40] (0.7,-1.5) arc [start angle=0, end angle=360, radius=0.1];
    
    %% ax
    \draw [very thick,-Straight Barb] (2.2,1)--(2.8,1);
\end{tikzpicture}


==> figures/5/cut-weakn-mid-lmn.tex <==
\begin{tikzpicture}
    \draw[thick, rounded corners=10pt, fill=sky]
        (-3,-0.2)--(-3,3)--(0,3)--(0,-0.2)-- cycle;   
        \draw[thick, dashed, rounded corners=10pt, fill=white]
        (-2.6,1.5)--(-2.6,2.6)--(-0.4,2.6)--(-0.4,1.5)-- cycle;   
    \node[anchor=center] (pro) at (-1.5,2.05) {\huge\texttt{\$p}};




    
    \node[anchor=center] (a) at (-0.8,1) {\fontsize{12pt}{12pt}\texttt{X1}};
    \draw[very thick] (-0.8,1.5)--(a);
    \draw[very thick, name path=exa] (a)--(-0.8,0);
    \node[atom, name path=exp] (ex) at (-0.8,0.2) {\large\texttt{!}};
    \path [name intersections={of= exa and exp, by=exi}];
    \draw [thick, {Stealth[inset=1pt, angle=60:6pt]}-] (exi)--++(-0.1,-0.02);

    %\node[anchor=center] at (-2.4,-0.5) {\fontsize{20pt}{20pt}$*$};
    %\node[anchor=center] (gamma1) at (-2.2,-1.1) {\fontsize{12}{12}$?\Gamma$};
    %\draw[thick, double, -{Latex[length=2.1mm]}] (-2.2,1.5)--(gamma1);
    \node[anchor=center] (gamma1) at (-2.1,-1.1) {\fontsize{12}{12}\texttt{*X}};
    \draw[very thick] (-1.8,1.5)--(-1.8,-0.83);
    \draw[very thick] (-2.2,1.5)--(-2.2,-0.83);
    \draw[very thick] (-2.4,1.5)--(-2.4,-0.83);
    \node[anchor=center] at (-2,-0.5) {$\cdots$};
    
    \node[anchor=center] (aex) at (-0.8,-1.1) {\fontsize{12pt}{12pt}\texttt{X2}};
    \draw[very thick] (ex)--(aex);



    %\node[atom] (csub) at (1,-2.5) {\tiny{?c\_sub}};


    %a
    \draw[thick, rounded corners=8pt, fill=sky]
    (1.4,-2.1)--++(1.2,0)--++(0,1.2)--++(-1.2,0)-- cycle;   
    %2,-1.5
    \draw[very thick, name path=aa] (0.6,-1.5)--(2,-1.5);;   

    \draw[thick, fill=sky!40, name path=aap] (2,-1.5) circle[radius=0.4];
    \path [name intersections={of= aa and aap, by=aai}];
    %\draw [thick, {Stealth[inset=1pt, angle=60:6pt]}-] (aai)--++(0,0.1);
    \node[anchor=center] at (2,-1.5) {\Large{\texttt{?w}}};

    %copy
    
    \draw [very thick, name path=copya] (aex) to [out=-90,in=180] (0.4,-1.5);
    \draw [thick, name path=copyp, fill=sky!40] (0.4,-1.5) circle[radius=0.5];
    \path [name intersections={of= copya and copyp, by=copyi}];
    \draw [thick, {Stealth[inset=1pt, angle=60:6pt]}-] (copyi)--++(0,0.1);
    \node[align=center] (copy) at (0.4,-1.55) 
        {\small{\texttt{de-}}\\[-4pt]\small\texttt{lete}};

    \draw [very thick,-Straight Barb] (2.6,0.8)--(3.2,0.8);

\end{tikzpicture}


==> figures/5/cut-weakn.tex <==
\begin{tikzpicture}
    \draw[thick, rounded corners=10pt, fill=red!10]
        (-3,0)--(-3,3)--(0,3)--(0,0)-- cycle;   
        \draw[thick, dashed, rounded corners=10pt, fill=white]
        (-2.6,1.5)--(-2.6,2.6)--(-0.4,2.6)--(-0.4,1.5)-- cycle;   


    \node[pnode] (weakn1) at (0.8,0.2) {$?w$};
    
    \node[anchor=center] (a) at (-0.8,0.9) {\fontsize{12pt}{12pt}$A$};
    \draw[very thick, -{Latex[length=2.1mm]}] (-0.8,1.5)--(a);
    \draw[very thick, -{Latex[length=2.1mm]}] (a)--(-0.8,0);
    \node[pnode] (ex) at (-0.8,0) {$!$};

    %\node[anchor=center] at (-2.4,-0.5) {\fontsize{20pt}{20pt}$*$};
    %\node[anchor=center] (gamma1) at (-2.2,-1.1) {\fontsize{12}{12}$?\Gamma$};
    %\draw[thick, double, -{Latex[length=2.1mm]}] (-2.2,1.5)--(gamma1);
    \node[anchor=center] (gamma1) at (-2.1,-1.1) {\fontsize{12}{12}$?\Gamma$};
    \draw[very thick, -{Latex[length=2.1mm]}] (-1.8,1.5)--(-1.8,-0.83);
    \draw[very thick, -{Latex[length=2.1mm]}] (-2.2,1.5)--(-2.2,-0.83);
    \draw[very thick, -{Latex[length=2.1mm]}] (-2.4,1.5)--(-2.4,-0.83);
    \node[anchor=center] at (-2,-0.5) {$\cdots$};
    
    \node[anchor=center] (aex) at (-0.8,-1.1) {\fontsize{12pt}{12pt}$!A$};
    \node[anchor=center] (notaex) at (0.8,-1.1) {\fontsize{12pt}{12pt}$?A^{\bot}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (ex)--(aex);
    \draw[very thick, -{Latex[length=2.1mm]}] (weakn1)--(notaex);

    \draw[very thick, -{Latex[length=2.1mm]}] (aex) to [out=-90,in=0] (0,-1.5);
    \draw[very thick, -{Latex[length=2.1mm]}] (notaex) to [out=-90,in=180] (0,-1.5);
    \node[pnode] (cut) at (0,-1.5) {$cut$};
    
    %% ax
    \node[pnode] (weakn2) at (5,1.75) {$?w$};
    \node[pnode] (weakn3) at (3.7,1.75) {$?w$};
    \node[pnode] (weakn4) at (2.8,1.75) {$?w$};
\node[anchor=center] (gamma2) at (3.9,0) {\fontsize{12}{12}$?\Gamma$};
    \draw[very thick, -{Latex[length=2.1mm]}] (weakn2)--(5,0.3);
    \draw[very thick, -{Latex[length=2.1mm]}] (weakn3)--(3.7,0.3);
    \draw[very thick, -{Latex[length=2.1mm]}] (weakn4)--(2.8,0.3);
%    \node[anchor=center] at (4.35,1.75) {$\cdots$};
    \node[anchor=center] at (4.35,0.6) {\LARGE$\cdots$};
    %\node[anchor=center] (star) at (3.3,-0.15) {\fontsize{20pt}{20pt}$*$};

    %% ax
    \draw [very thick,-Straight Barb] (1.5,1)--(2.3,1);
\end{tikzpicture}


==> figures/5/lam2.tex <==
\begin{tikzpicture}

    \draw[thick, rounded corners=10pt, fill=red!10]
        (-11.5,-5)--(-11.5,3.3)--(3.5,3.3)--(3.5,-5)-- cycle;   

    \draw[thick, rounded corners=10pt, fill=red!20]
        (-5.5,0)--(-5.5,3)--(0,3)--(0,0)-- cycle;   
    
 %   \draw[thick, -{Latex[length=2.1mm]}] (4.3,-1.5) to [out=-90,in=0] (2.25,-2.5);
 %   \draw[thick, -{Latex[length=2.1mm]}] (0.2,-1.5) to [out=-90,in=180] (2.25,-2.5);

    \node[anchor=center] (a) at (-0.8,1.7) {\fontsize{14pt}{14pt}$n$};

    \node[pnode] (d1) at (-2.9,0.6) {\fontsize{14pt}{14pt}$?d$};
    \node[pnode] (w1) at (-4.5,0.6) {\fontsize{14pt}{14pt}$?w$};
    \node[anchor=center] (d1f) at (-2.9,1.7) {\fontsize{14pt}{14pt}$n^{\bot}$};
    \node[anchor=center] (f1) at (-2.9,-1.1) {\fontsize{14pt}{14pt}$?n^{\bot}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (d1)--(f1);
    \node[anchor=center] (f2) at (-4.5,-1.1) {\fontsize{14pt}{14pt}$?(!n \otimes n^{\bot})$};
    \draw[very thick, -{Latex[length=2.1mm]}] (w1)--(f2);
    \draw[very thick, -{Latex[length=2.1mm]}] (-1.75,2.5) to [out=0,in=90] (a);
    \draw[very thick, -{Latex[length=2.1mm]}] (-1.75,2.5) to [out=0,in=90] (d1f);

    \node[pnode] (ax1) at (-1.75,2.5) {\fontsize{14pt}{14pt}$\textit{ax}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (d1f)--(d1);
    \node[pnode] (ex) at (-0.8,0) {\fontsize{14pt}{14pt}$!$};
    \draw[very thick, -{Latex[length=2.1mm]}] (a)--(ex);
    
    
    \node[anchor=center] (aex) at (-0.8,-1.1) {\fontsize{14pt}{14pt}$!n$};
    \draw[very thick, -{Latex[length=2.1mm]}] (ex)--(aex);

    
%%
    \node[anchor=center] (a2) at (-6.8,1.7) {\fontsize{14pt}{14pt}$?n \:\linpar\: n^{\bot}$};

    \node[pnode] (d2) at (-8.9,0.6) {\fontsize{14pt}{14pt}$?d$};
    \node[pnode] (w2) at (-10.5,0.6) {\fontsize{14pt}{14pt}$?w$};
    \node[anchor=center] (d2f) at (-8.9,1.7) {\fontsize{14pt}{14pt}$!n \otimes n^{\bot}$};
    \node[anchor=center] (f3) at (-8.9,-1.1) {\fontsize{14pt}{14pt}$?(!n \otimes n^{\bot})$};
    \draw[very thick, -{Latex[length=2.1mm]}] (d2)--(f3);
    \node[anchor=center] (f4) at (-10.5,-1.1) {\fontsize{14pt}{14pt}$?n^{\bot}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (w2)--(f4);
    \draw[very thick, -{Latex[length=2.1mm]}] (-7.75,2.5) to [out=0,in=90] (a2);
    \draw[very thick, -{Latex[length=2.1mm]}] (-7.75,2.5) to [out=0,in=90] (d2f);

    \node[pnode] (ax2) at (-7.75,2.5) {\fontsize{14pt}{14pt}$\textit{ax}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (d2f)--(d2);
    
%% ax

    \node[anchor=center] (axt1) at (0.8,-1.1) {\fontsize{14pt}{14pt}$n^{\bot}$};
    \node[anchor=center] (axt2) at (2.4,-1.1) {\fontsize{14pt}{14pt}$n$};
    \draw[very thick, -{Latex[length=2.1mm]}] (1.6,0) to [out=0,in=90] (axt2);
    \draw[very thick, -{Latex[length=2.1mm]}] (1.6,0) to [out=180,in=90] (axt1);
    \draw[very thick, -{Latex[length=2.1mm]}] (aex) to [out=-90,in=180] (0,-1.8);
    \draw[very thick, -{Latex[length=2.1mm]}] (axt1) to [out=-90,in=0] (0,-1.8);

    \node[pnode] (t1) at (0,-1.8) {\fontsize{14pt}{14pt}$\otimes$};
    \node[pnode] (ax3) at (1.6,0) {\fontsize{14pt}{14pt}$\textit{ax}$};
    \node[anchor=center] (tf) at (0,-3) {\fontsize{14pt}{14pt}$!n \otimes n^{\bot}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (t1)--(tf);

%%

    \draw[very thick, -{Latex[length=2.1mm]}] (a2) to [out=-90,in=180] (-3,-4);
    \draw[very thick, -{Latex[length=2.1mm]}] (tf) to [out=-90,in=0] (-3,-4);

    \draw[very thick, -{Latex[length=2.1mm]}] (f1) to [out=-90,in=0] (-6,-3.2);
    \draw[very thick, -{Latex[length=2.1mm]}] (f4) to [out=-90,in=180] (-6,-3.2);

    \draw[very thick, -{Latex[length=2.1mm]}] (f2) to [out=-90,in=0] (-7.2,-2.4);
    \draw[very thick, -{Latex[length=2.1mm]}] (f3) to [out=-90,in=180] (-7.2,-2.4);


    \node[pnode] (cut) at (-3,-4) {\fontsize{14pt}{14pt}$\textit{cut}$};
    \node[pnode] (c1) at (-7.2,-2.4) {\fontsize{14pt}{14pt}$?c$};
    \node[pnode] (c2) at (-6,-3.2) {\fontsize{14pt}{14pt}$?c$};
   
    \node[anchor=center] (c1f) at (-7.2,-4.2) {\fontsize{14pt}{14pt}$?(!n \otimes n^{\bot})$};
    \node[anchor=center] (c2f) at (-6,-4.5) {\fontsize{14pt}{14pt}$?n^{\bot}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (c1)--(c1f);
    \draw[very thick, -{Latex[length=2.1mm]}] (c2)--(c2f);

%%%%%
    \node[pnode] (ex2) at (2.4,-5) {\fontsize{14pt}{14pt}$!$};
    \node[anchor=center] (aex2) at (2.4,-6) {\fontsize{14pt}{14pt}$!n$};
    \draw[very thick, -{Latex[length=2.1mm]}] (axt2)--(ex2);
    \draw[very thick, -{Latex[length=2.1mm]}] (ex2)--(aex2);

%%
    \node[anchor=center] (a3) at (-12.8,-1.2) {\fontsize{14pt}{14pt}$?n \:\linpar\: n^{\bot}$};

    \node[pnode] (d3) at (-14.9,-2.4) {\fontsize{14pt}{14pt}$?d$};
    \node[pnode] (w3) at (-16.5,-2.4) {\fontsize{14pt}{14pt}$?w$};
    \node[anchor=center] (d3f) at (-14.9,-1.3) {\fontsize{14pt}{14pt}$!n \linpar n^{\bot}$};
    \node[anchor=center] (f5) at (-14.9,-4.1) {\fontsize{14pt}{14pt}$?(!n \otimes n^{\bot})$};
    \draw[very thick, -{Latex[length=2.1mm]}] (d3)--(f5);
    \node[anchor=center] (f6) at (-16.5,-4.1) {\fontsize{14pt}{14pt}$?n^{\bot}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (w3)--(f6);
    \draw[very thick, -{Latex[length=2.1mm]}] (-13.75,-0.5) to [out=0,in=90] (a3);
    \draw[very thick, -{Latex[length=2.1mm]}] (-13.75,-0.5) to [out=0,in=90] (d3f);

    \node[pnode] (ax3) at (-13.75,-0.5) {\fontsize{14pt}{14pt}$\textit{ax}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (d3f)--(d3);
    
%%%%

    \draw[very thick, -{Latex[length=2.1mm]}] (c1f) to [out=-90,in=0] (-13.2,-6.4);
    \draw[very thick, -{Latex[length=2.1mm]}] (f5) to [out=-90,in=180] (-13.2,-6.4);

    \draw[very thick, -{Latex[length=2.1mm]}] (c2f) to [out=-90,in=0] (-12,-7.7);
    \draw[very thick, -{Latex[length=2.1mm]}] (f6) to [out=-90,in=180] (-12,-7.7);

    \node[pnode] (c3) at (-13.2,-6.4) {\fontsize{14pt}{14pt}$?c$};
    \node[pnode] (c4) at (-12,-7.7) {\fontsize{14pt}{14pt}$?c$};
    \node[anchor=center] (c3f) at (-13.2,-8.2) {\fontsize{14pt}{14pt}$?(!n \otimes n^{\bot})$};
    \node[anchor=center] (c4f) at (-12,-8.7) {\fontsize{14pt}{14pt}$?n^{\bot}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (c3)--(c3f);
    \draw[very thick, -{Latex[length=2.1mm]}] (c4)--(c4f);

%%%%%% ax2

    \node[anchor=center] (axt3) at (4,-6) {\fontsize{14pt}{14pt}$n^{\bot}$};
    \node[anchor=center] (axt4) at (5.6,-6) {\fontsize{14pt}{14pt}$n$};
    \draw[very thick, -{Latex[length=2.1mm]}] (4.8,-4.9) to [out=0,in=90] (axt4);
    \draw[very thick, -{Latex[length=2.1mm]}] (4.8,-4.9) to [out=180,in=90] (axt3);
    \draw[very thick, -{Latex[length=2.1mm]}] (axt3) to [out=-90,in=180] (3.2,-6.7);
    \draw[very thick, -{Latex[length=2.1mm]}] (aex2) to [out=-90,in=0] (3.2,-6.7);

    \node[pnode] (t2) at (3.2,-6.7) {\fontsize{14pt}{14pt}$\otimes$};
    \node[pnode] (ax4) at (4.8,-4.9) {\fontsize{14pt}{14pt}$\textit{ax}$};
    \node[anchor=center] (tf2) at (3.2,-7.7) {\fontsize{14pt}{14pt}$!n \otimes n^{\bot}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (t2)--(tf2);

%%

    \draw[very thick, -{Latex[length=2.1mm]}] (a3) to [out=-90,in=180] (-5,-8);
    \draw[very thick, -{Latex[length=2.1mm]},looseness=0.5] (tf2) to [out=-90,in=0] (-5,-8);%todo

    \draw[very thick, -{Latex[length=2.1mm]}] (a2) to [out=-90,in=180] (-3,-4);
    \draw[very thick, -{Latex[length=2.1mm]}] (tf) to [out=-90,in=0] (-3,-4);

    \draw[very thick, -{Latex[length=2.1mm]}] (f1) to [out=-90,in=0] (-6,-3.2);
    \draw[very thick, -{Latex[length=2.1mm]}] (f4) to [out=-90,in=180] (-6,-3.2);



    \node[pnode] (cut2) at (-5,-8) {\fontsize{14pt}{14pt}$\textit{cut}$};

%%%% par
    \node[anchor=center] (par3f) at (-7,-10) {\fontsize{14pt}{14pt}$?n^{\bot} \: \linpar \: n$};
    \node[anchor=center] (par4f) at (-9,-12) {\fontsize{14pt}{14pt}$?(!n \otimes n^{\bot}) \: \linpar \: ?n^{\bot} \: \linpar\: n$};

    \draw[very thick, -{Latex[length=2.1mm]}] (axt4) to [out=-90,in=0] (-7,-9);
    \draw[very thick, -{Latex[length=2.1mm]},looseness=0.5] (c4f) to [out=-90,in=180] (-7,-9);

    \draw[very thick, -{Latex[length=2.1mm]}] (par3f) to [out=-90,in=0] (-9,-11);
    \draw[very thick, -{Latex[length=2.1mm]}] (c3f) to [out=-90,in=180] (-9,-11);

    \node[pnode] (par3) at (-7,-9) {\fontsize{14pt}{14pt}$\linpar$};
    \node[pnode] (par4) at (-9,-11) {\fontsize{14pt}{14pt}$\linpar$};

    \draw[very thick, -{Latex[length=2.1mm]}] (par3)--(par3f);
    \draw[very thick, -{Latex[length=2.1mm]}] (par4)--(par4f);

    %%%

    \node[pnode] (cut) at (-3,-4) {\fontsize{14pt}{14pt}$\textit{cut}$};
    \node[pnode] (c1) at (-7.2,-2.4) {\fontsize{14pt}{14pt}$?c$};
    \node[pnode] (c2) at (-6,-3.2) {\fontsize{14pt}{14pt}$?c$};



%%%%%%%%% 1
    \draw[thick, rounded corners=10pt, fill=red!10]
        (6.25,-5)--(6.25,3.3)--(11.5,3.3)--(11.5,-5)-- cycle;   


    \node[anchor=center] (a99) at (10.025,1.7) {\fontsize{14pt}{14pt}$n$};

    %\node[anchor=center] at (-2.4,-0.5) {\fontsize{20pt}{20pt}$*$};
    %\node[anchor=center] (gamma1) at (-2.2,-1.1) {\fontsize{12}{12}$?\Gamma$};
    %\draw[thick, double, -{Latex[length=2.1mm]}] (-2.2,1.5)--(gamma1);
   % \draw[thick, -{Latex[length=2.1mm]}] (5.1,0.6)--(-2.9,-0.83);
    \node[pnode] (d99) at (7.725,0.6) {\fontsize{14pt}{14pt}$?d$};
    \node[anchor=center] (d99f) at (7.725,1.7) {\fontsize{14pt}{14pt}$n^{\bot}$};
    \node[anchor=center] (f99) at (7.725,-1.1) {\fontsize{14pt}{14pt}$?n^{\bot}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (d99)--(f99);
    \draw[very thick, -{Latex[length=2.1mm]}] (8.875,2.5) to [out=0,in=90] (a99);
    \draw[very thick, -{Latex[length=2.1mm]}] (8.875,2.5) to [out=0,in=90] (d99f);

    \node[pnode] (ax99) at (8.875,2.5) {\fontsize{14pt}{14pt}$\textit{ax}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (d99f)--(d99);
    
    %\node[anchor=center] (aex) at (-0.8,-1.1) {};

    
    \draw[very thick, -{Latex[length=2.1mm]}] (a99) to [out=-90,in=0] (8.875,-2);
    \draw[very thick, -{Latex[length=2.1mm]}] (f99) to [out=-90,in=180] (8.875,-2);
    \node[pnode] (par99) at (8.875,-2) {\fontsize{14pt}{14pt}$\linpar$};


    \node[anchor=center] (f97) at (8.875,-3.5) {\fontsize{14pt}{14pt}$?n^{\bot}\: \linpar \: n$};
    \draw[very thick, -{Latex[length=2.1mm]}] (par99)--(f97);
    \draw[very thick, -{Latex[length=2.1mm]}] (d99f)--(d99);


    \node[pnode] (ex99) at (8.875,-5) {\fontsize{14pt}{14pt}$!$};
    \draw[very thick, -{Latex[length=2.1mm]}] (f97)--(ex99);
    
    \node[anchor=center] (f95) at (8.875,-8) {\fontsize{14pt}{14pt}$!(?n^{\bot}\: \linpar\: n)$};
    \draw[very thick, -{Latex[length=2.1mm]}] (ex99)--(f95);


%%% ax

    \node[anchor=center] (f94) at (11,-11) {\fontsize{14pt}{14pt}$!(?n^{\bot}\: \linpar\: n)\otimes (!n \otimes n^{\bot})$};

    \node[anchor=center] (f93) at (15.125,-8) {\fontsize{14pt}{14pt}$!n \otimes n^{\bot}$};
    \node[anchor=center] (f92) at (16.875,-13.5) {\fontsize{14pt}{14pt}$?n^{\bot}\: \linpar \: n$};

    \draw[very thick] (16,-7) to [out=0,in=90] (16.875,-8);
    \draw[very thick, -{Latex[length=2.1mm]}] (16,-7) to [out=180,in=90] (f93);
    \draw[very thick, -{Latex[length=2.1mm]}] (f93) to [out=-90,in=0] (11,-10);
    \draw[very thick, -{Latex[length=2.1mm]}] (f95) to [out=-90,in=180] (11,-10);



    \node[pnode] (t99) at (11,-10) {\fontsize{14pt}{14pt}$\otimes$};

    \node[pnode] (ax98) at (16,-7) {\fontsize{14pt}{14pt}$\textit{ax}$};


    \draw[very thick, -{Latex[length=2.1mm]},looseness=0.5] (f94) to [out=-90,in=0] (1,-13);
    \draw[very thick, -{Latex[length=2.1mm]},looseness=0.5] (par4f) to [out=-90,in=180] (1,-13);

    \node[pnode] (cut3) at (1,-13) {\fontsize{14pt}{14pt}$\textit{cut}$};

    \draw[very thick, -{Latex[length=2.1mm]}] (t99)--(f94);
    \draw[very thick, -{Latex[length=2.1mm]}] (16.875,-8)--(f92);
\end{tikzpicture}


==> figures/5/ps-lmn1.tex <==
\begin{tikzpicture}
%% otimes 
    \draw[very thick, name path=otimesa] (0,0) to [out=180,in=-90] (-0.7,0.7);
    \node[anchor=center] (arrow) at (-0.7,1) {\large\texttt{A}};
    \draw[very thick] (0,0) to [out=0,in=-90] (0.7,0.7);
    \node[anchor=center] (arrow) at (0.7,1) {\large\texttt{B}};
    
    \draw[very thick] (0,0)--(0,-0.8);
    \node[anchor=center] (arrow) at (0,-1) {\large\texttt{C}};
    \draw [thick, name path=otimesp, fill=sky!40] (0,0) circle[radius=0.44];
    \node[align=center] (arrow) at (0,0) 
        {\small\texttt{ten-}\\[-4pt]\small\texttt{sor}};
  
    \path [name intersections={of= otimesa and otimesp, by=otimesi}];
    \draw [thick, {Stealth[inset=1pt, angle=60:6pt]}-] (otimesi)--++(-0.01,-0.1);

    \node[anchor=center] at (0,-1.5) {\colorbox{black!3!white}{\texttt{tensor(A,B,C)}}};
    
    %% par
    \draw[very thick, name path=para] (2.4,0) to [out=180,in=-90] (1.7,0.7);
    \node[anchor=center] (arrow) at (1.7,1) {\large\texttt{A}};
    
    \draw[very thick] (2.4,0) to [out=0, in=-90] (3.1,0.7);
    \node[anchor=center] (arrow) at (3.1,1) {\large\texttt{B}};
    \draw[very thick] (2.4,0)--(2.4,-0.8);
    \node[anchor=center] (arrow) at (2.4,-1) {\large\texttt{C}};
    \draw [thick, name path=parp, fill=sky!40] (2.4,0) circle[radius=0.4];
    \node[anchor=center] (arrow) at (2.4,-0.04) {\small\texttt{par}};
    
    \path [name intersections={of= para and parp, by=pari}];
    \draw [thick, {Stealth[inset=1pt, angle=60:6pt]}-] (pari)--++(-0.01,-0.1);

    \node[anchor=center] at (2.4,-1.5) {\colorbox{black!3!white}{\texttt{par(A,B,C)}}};
    
    %% ax
    \draw[thick, rounded corners=5pt, fill=sky]
    (4.3,0.4)--(5.3,0.4)--(5.3,-0.4)--(4.3,-0.4)-- cycle;   
    \node[anchor=center] (arrow) at (4.8,0.6) {\large\texttt{ax}};

    \draw[very thick] (4.5,0) to [out=180,in=90] (4,-0.8);
    \node[anchor=center] (arrow) at (4,-1) {\large\texttt{A}};
    \draw[very thick] (5.1,0) to [out=0,in=90] (5.6,-0.8);
    \node[anchor=center] (arrow) at (5.6,-1) {\large\texttt{B}};
    \draw [thick,fill=sky!40] (4.5,0) arc [start angle=180, end angle=540, radius=0.1];
    \draw [thick,fill=sky!40] (5.1,0) arc [start angle=0, end angle=360, radius=0.1];
    
    \node[anchor=center] at (4.8,-1.5) {\colorbox{black!3!white}{\texttt{ax\{+A,+B\}}}};

    %% cut
    \draw[thick, rounded corners=5pt, fill=sky]
    (6.7,0.4)--(7.7,0.4)--(7.7,-0.4)--(6.7,-0.4)-- cycle;   
    \node[anchor=center] (arrow) at (7.2,0.6) {\large\texttt{cut}};
    
    \draw[very thick] (6.9,0) to [out=180,in=-90] (6.5,0.7);
    \node[anchor=center] (arrow) at (6.5,1) {\large\texttt{A}};
    \draw[very thick] (7.5,0) to [out=0,in=-90] (7.9,0.7);
    \node[anchor=center] (arrow) at (7.9,1) {\large\texttt{B}};
    \draw [thick,fill=sky!40] (6.9,0) arc [start angle=180, end angle=540, radius=0.1];
    \draw [thick,fill=sky!40] (7.5,0) arc [start angle=0, end angle=360, radius=0.1];

    \node[anchor=center] at (7.2,-1.5) {\colorbox{black!3!white}{\texttt{cut\{+A,+B\}}}};

\end{tikzpicture}


==> figures/5/ps-lmn2.tex <==
\begin{tikzpicture}
%% contr 
    \draw[thick, rounded corners=5pt, fill=sky]
    (7.9,0.65)--(8.9,0.65)--(8.9,0.15)--(7.9,0.15)-- cycle;   

    \draw[very thick] (8.1,0.45) to [out=180,in=-90] (7.7,0.75);
    \node[anchor=center] (arrow) at (7.7,1) {\large{\texttt{A}}};
    \draw[very thick] (8.7,0.45) to [out=0,in=-90] (9.1,0.75);
    \node[anchor=center] (arrow) at (9.1,1) {\large{\texttt{B}}};
    
    \node[anchor=center] (arrow) at (8.4,-1) {\large{\texttt{C}}};
    
    \draw [thick,fill=sky!40] (8.1,0.45) arc [start angle=180, end angle=540, radius=0.1];
    \draw [thick,fill=sky!40] (8.7,0.45) arc [start angle=0, end angle=360, radius=0.1];
    \draw [thick,fill=sky!40] (8.4,0.2) arc [start angle=-90, end angle=270, radius=0.1];


    \draw[very thick] (8.4,-0.8)--(8.4,-0.3);
    \draw[very thick, name path=ca] (8.4,-0.3)--(8.4,0.2);
    \draw [thick, name path=cp, fill=sky!40] (8.4,-0.3) circle[radius=0.3];
    \node[anchor=center] (c) at (8.4,-0.3) {\large\texttt{?c}};

    \path [name intersections={of=ca and cp, by=ci}];
    \draw [thick, {Stealth[inset=1pt, angle=60:6pt]}-] (ci)--++(-0.1,-0.02);


    %\node[anchor=center] at (8.4,-1.5) {\colorbox{black!3!white}{\texttt{'?c'(\{+A,+B\},C)}}};
    \node[anchor=center] at (8.3,-1.5) {\colorbox{black!3!white}{\texttt{'?c'(I,C),\{+I,+A,+B\}}}};
    
%% weakn 
    \draw[very thick, name path=wa] (11.1,0)--(11.1,-0.8);
    \node[anchor=center] (arrow) at (11.1,-1) {\large{\texttt{A}}};
    \node[atom, name path=wp] (2) at (11.1,0) {\large\texttt{?w}};

    \path [name intersections={of=wa and wp, by=wi}];
    %\draw [thick, {Stealth[inset=1pt, angle=60:6pt]}-] (wi)--++(0.1,0);

    \node[anchor=center] at (11.1,-1.5) {\colorbox{black!3!white}{\texttt{'?w'(A)}}};

%%  dere
    \node[anchor=center] (arrow) at (13.1,1) {\large{\texttt{A}}};
    \draw[very thick, name path=derea] (13.1,0)--(13.1,0.7);
    \draw[very thick] (13.1,0)--(13.1,-0.8);
    \node[anchor=center] (arrow) at (13.1,-1) {\large{\texttt{B}}};
    \node[atom, name path=derep] (2) at (13.1,0) {\large\texttt{?d}};

    \path [name intersections={of=derea and derep, by=derei}];
    \draw [thick, {Stealth[inset=1pt, angle=60:6pt]}-] (derei)--++(-0.1,-0.02);

    \node[anchor=center] at (13.1,-1.5) {\colorbox{black!3!white}{\texttt{'?d'(A,B)}}};

%%  !
    \node[anchor=center] (arrow) at (15.1,1) {\large{\texttt{A}}};
    \draw[very thick, name path=exa] (15.1,0)--(15.1,0.7);
    \draw[very thick] (15.1,0)--(15.1,-0.8);
    \node[anchor=center] (arrow) at (15.1,-1) {\large{\texttt{B}}};
    \node[atom, name path=exp] (2) at (15.1,0) {\large\texttt{!}};

    \path [name intersections={of=exa and exp, by=exi}];
    \draw [thick, {Stealth[inset=1pt, angle=60:6pt]}-] (exi)--++(-0.1,-0.02);

    \node[anchor=center] at (15.1,-1.5) {\colorbox{black!3!white}{\texttt{'!'(A,B)}}};

    
\end{tikzpicture}


==> figures/5/ps1.tex <==
\begin{tikzpicture}
%% otimes 
    \node[anchor=center] at (0,0) {\colorbox{white}{\color{white}{\texttt{tensor(A,B,C)}}}};
    \draw[very thick] (0,0) to [out=180,in=-90] (-0.7,0.7);
    \draw[very thick, -{Latex[length=2.1mm]}] (-0.7,0.7)--(-0.7,0.5);
    \node[anchor=center] (arrow) at (-0.7,1) {\Large$A$};
    \draw[very thick] (0,0) to [out=0,in=-90] (0.7,0.7);
    \draw[very thick, -{Latex[length=2.1mm]}] (0.7,0.7)--(0.7,0.5);
    \node[anchor=center] (arrow) at (0.7,1) {\Large$B$};
    
    \draw[very thick, -{Latex[length=2.1mm]}] (0,0)--(0,-0.8);
    \node[anchor=center] (arrow) at (0,-1) {\Large$A \otimes B$};
    \node[pnode] (1) at (0,0) {\LARGE$\otimes$};
    
    \node[anchor=center] (d1) at (0,-1.9) {\huge$\downmapsto$};


    %% par
    \draw[very thick] (2.4,0) to [out=180,in=-90] (1.7,0.7);
    \draw[very thick, -{Latex[length=2.1mm]}] (1.7,0.7)--(1.7,0.5);
    \node[anchor=center] (arrow) at (1.7,1) {\Large$A$};
    
    \draw[very thick] (2.4,0) to [out=0, in=-90] (3.1,0.7);
    \draw[very thick, -{Latex[length=2.1mm]}] (3.1,0.7)--(3.1,0.5);
    \node[anchor=center] (arrow) at (3.1,1) {\Large$B$};
    \draw[very thick, -{Latex[length=2.1mm]}] (2.4,0)--(2.4,-0.8);
    \node[anchor=center] (arrow) at (2.4,-1) {\Large$A\: \linpar \:B$};
    \node[pnode] (2) at (2.4,0) {\LARGE$\linpar$};

    \node[anchor=center] (d2) at (2.4,-1.9) {\huge$\downmapsto$};
    
    
    %% ax
    \draw[very thick, -{Latex[length=2.1mm]}] (4.8,0) to [out=180,in=90] (4,-0.8);
    \node[anchor=center] (arrow) at (4.1,-1) {\Large$A^{\bot}$};
    \draw[very thick, -{Latex[length=2.1mm]}] (4.8,0) to [out=0,in=90] (5.6,-0.8);
    \node[anchor=center] (arrow) at (5.5,-1) {\Large$A$};
    \node[pnode] (3) at (4.8,0) {\LARGE$\textit{ax}$};

    \node[anchor=center] (d3) at (4.8,-1.9) {\huge$\downmapsto$};
    
    %% cut
    \draw[very thick] (7.2,0) to [out=180,in=-90] (6.5,0.7);
    \draw[very thick, -{Latex[length=2.1mm]}] (6.5,0.7)--(6.5,0.5);
    \node[anchor=center] (arrow) at (6.5,1) {\Large$A$};
    \draw[very thick] (7.2,0) to [out=0,in=-90] (7.9,0.7);
    \draw[very thick, -{Latex[length=2.1mm]}] (7.9,0.7)--(7.9,0.5);
    \node[anchor=center] (arrow) at (7.9,1) {\Large$A^{\bot}$};
    \node[pnode] (4) at (7.2,0) {\LARGE$\textit{cut}$};

    \node[anchor=center] (d4) at (7.2,-1.9) {\huge$\downmapsto$};
\end{tikzpicture}


==> figures/5/ps2.tex <==
\begin{tikzpicture}
%% contr 
  \node[anchor=center] at (8.3,0) {\colorbox{white}{\color{white}{\texttt{'?c'(I,C),\{+I,+A,+B\}}}}};
    \draw[very thick] (8.4,0) to [out=180,in=-90] (7.7,0.7);
    \draw[very thick, -{Latex[length=2.1mm]}] (7.7,0.7)--(7.7,0.5);
    \node[anchor=center] (arrow) at (7.7,1) {\Large$?A$};
    \draw[very thick] (8.4,0) to [out=0,in=-90] (9.1,0.7);
    \draw[very thick, -{Latex[length=2.1mm]}] (9.1,0.7)--(9.1,0.5);
    \node[anchor=center] (arrow) at (9.1,1) {\Large$?A$};
    
    \draw[very thick, -{Latex[length=2.1mm]}] (8.4,0)--(8.4,-0.8);
    \node[anchor=center] (arrow) at (8.4,-1) {\Large$?A$};
    \node[pnode] (1) at (8.4,0) {\LARGE$?c$};
    
    \node[anchor=center] (d1) at (8.4,-1.9) {\huge$\downmapsto$};
%% weakn 
    \draw[very thick, -{Latex[length=2.1mm]}] (11.1,0)--(11.1,-0.8);
    \node[anchor=center] (arrow) at (11.1,-1) {\Large$?A$};
    \node[pnode] (2) at (11.1,0) {\LARGE$?w$};
    \node[anchor=center] (d2) at (11.1,-1.9) {\huge$\downmapsto$};

%%  dist
    \node[anchor=center] (arrow) at (13.1,1) {\Large$A$};
    \draw[very thick] (13.1,0)--(13.1,0.7);
    \draw[very thick, -{Latex[length=2.1mm]}] (13.1,0.7)--(13.1,0.5);
    \draw[very thick, -{Latex[length=2.1mm]}] (13.1,0)--(13.1,-0.8);
    \node[anchor=center] (arrow) at (13.1,-1) {\Large$?A$};
    \node[pnode] (2) at (13.1,0) {\LARGE$?d$};
    \node[anchor=center] (d3) at (13.1,-1.9) {\huge$\downmapsto$};


%%  !
    \node[anchor=center] at (15.1,0) {\colorbox{white}{\color{white}{\texttt{'!'(A,B)}}}};
    \node[anchor=center] (arrow) at (15.1,1) {\Large$A$};
    \draw[very thick] (15.1,0)--(15.1,0.7);
    \draw[very thick, -{Latex[length=2.1mm]}] (15.1,0.7)--(15.1,0.5);
    \draw[very thick, -{Latex[length=2.1mm]}] (15.1,0)--(15.1,-0.8);
    \node[anchor=center] (arrow) at (15.1,-1) {\Large$!A$};
    \node[pnode] (2) at (15.1,0) {\LARGE$!$};
    \node[anchor=center] (d4) at (15.1,-1.9) {\huge$\downmapsto$};


    
\end{tikzpicture}


==> figures/5/weakn_pull.tex <==
\begin{tikzpicture}
    \draw[thick, rounded corners=10pt, fill=red!10]
        (-5,0)--(-5,3)--(0,3)--(0,0)-- cycle;   
        \draw[thick, dashed, rounded corners=10pt, fill=white]
        (-4.6,1.5)--(-4.6,2.6)--(-0.4,2.6)--(-0.4,1.5)-- cycle;   


    \node[anchor=center] (a) at (-0.8,0.8) {\fontsize{14pt}{14pt}$A$};
    \draw[very thick, -{Latex[length=2.1mm]}] (-0.8,1.5)--(a);
    \draw[very thick, -{Latex[length=2.1mm]}] (a)--(-0.8,0);
    \node[pnode] (ex) at (-0.8,0) {\LARGE$!$};

    %\node[anchor=center] at (-2.4,-0.5) {\fontsize{20pt}{20pt}$*$};
    %\node[anchor=center] (gamma1) at (-2.2,-1.1) {\fontsize{12}{12}$?\Gamma$};
    \node[anchor=center] (gamma1) at (-4.1,-1.1) {\fontsize{14}{14}$?\Gamma$};
    \draw[very thick, -{Latex[length=2.1mm]}] (-3.8,1.5)--(-3.8,-0.83);
    \draw[very thick, -{Latex[length=2.1mm]}] (-4.2,1.5)--(-4.2,-0.83);
    \draw[very thick, -{Latex[length=2.1mm]}] (-4.4,1.5)--(-4.4,-0.83);
    \node[anchor=center] at (-4,-0.5) {$\cdots$};
    
    \node[anchor=center] (aex) at (-0.8,-1.1) {\fontsize{14pt}{14pt}$!A$};
    \draw[very thick, -{Latex[length=2.1mm]}] (ex)--(aex);
    \node[anchor=center] at (-1.5,-2.3) {};


    \draw[very thick, -{Latex[length=2.1mm]}] (-2.4,0.5)--(-2.4,-0.83);
    \node[pnode] (?w) at (-2.4,0.7) {\LARGE$?w$};

    
%    \node[anchor=center] at (-1.5,-2) {\scriptsize{An unspecified number of}}; 
%    \node[anchor=center] at (-1.5,-2.6)  {\scriptsize{formulas with "?"}};
%    \draw[thick, rounded corners=10pt, ->]
%        (-2.1,-1.6)--(gamma1);   
\end{tikzpicture}


==> figures/5/weakn_pull2.tex <==
\begin{tikzpicture}
    \draw[thick, rounded corners=10pt, fill=red!10]
        (-5,0)--(-5,3)--(0,3)--(0,0)-- cycle;   
        \draw[thick, dashed, rounded corners=10pt, fill=white]
        (-4.6,1.5)--(-4.6,2.6)--(-0.4,2.6)--(-0.4,1.5)-- cycle;   


    \node[anchor=center] (a) at (-0.8,0.9) {\fontsize{12pt}{12pt}$A$};
    \draw[very thick, -{Latex[length=2.1mm]}] (-0.8,1.5)--(a);
    \draw[very thick, -{Latex[length=2.1mm]}] (a)--(-0.8,0);
    \node[pnode] (ex) at (-0.8,0) {\LARGE$!$};

    %\node[anchor=center] at (-2.4,-0.5) {\fontsize{20pt}{20pt}$*$};
    %\node[anchor=center] (gamma1) at (-2.2,-1.1) {\fontsize{12}{12}$?\Gamma$};
    \node[anchor=center] (gamma1) at (-4.1,-1.1) {\fontsize{12}{12}$?\Gamma$};
    \draw[very thick, -{Latex[length=2.1mm]}] (-3.8,1.5)--(-3.8,-0.83);
    \draw[very thick, -{Latex[length=2.1mm]}] (-4.2,1.5)--(-4.2,-0.83);
    \draw[very thick, -{Latex[length=2.1mm]}] (-4.4,1.5)--(-4.4,-0.83);
    \node[anchor=center] at (-4,-0.5) {$\cdots$};
    
    \node[anchor=center] (aex) at (-0.8,-1.1) {\fontsize{12pt}{12pt}$!A$};
    \draw[very thick, -{Latex[length=2.1mm]}] (ex)--(aex);
    \node[anchor=center] at (-1.5,-2.3) {};

    %\draw[thick, -{Latex[length=2.1mm]}] (2,0.5) to [out=-90,in=90] (4.3,-1.1);


    \draw[very thick, -{Latex[length=2.1mm]}] (-2.4,-0.6)--(-2.4,-1.45);
    \node[pnode] (?2) at (-2.4,-0.6) {\LARGE$?w$};

    
%    \node[anchor=center] at (-1.5,-2) {\scriptsize{An unspecified number of}}; 
%    \node[anchor=center] at (-1.5,-2.6)  {\scriptsize{formulas with "?"}};
%    \draw[thick, rounded corners=10pt, ->]
%        (-2.1,-1.6)--(gamma1);   
\end{tikzpicture}


==> figures/5/weakn_pull3.tex <==
\begin{tikzpicture}
    \draw[thick, rounded corners=10pt, fill=red!10]
        (-5,0)--(-5,3)--(0,3)--(0,0)-- cycle;   
        \draw[thick, dashed, rounded corners=10pt, fill=white]
        (-4.6,1.5)--(-4.6,2.6)--(-0.4,2.6)--(-0.4,1.5)-- cycle;   


    \node[anchor=center] (a) at (-0.8,0.8) {\fontsize{14pt}{14pt}$A$};
    \draw[very thick, -{Latex[length=2.1mm]}] (-0.8,1.5)--(a);
    \draw[very thick, -{Latex[length=2.1mm]}] (a)--(-0.8,0);
    \node[pnode] (ex) at (-0.8,0) {\LARGE$!$};

    %\node[anchor=center] at (-2.4,-0.5) {\fontsize{20pt}{20pt}$*$};
    %\node[anchor=center] (gamma1) at (-2.2,-1.1) {\fontsize{12}{12}$?\Gamma$};
    \node[anchor=center] (gamma1) at (-4.1,-1.1) {\fontsize{14}{14}$?\Gamma$};
    \draw[very thick, -{Latex[length=2.1mm]}] (-3.8,1.5)--(-3.8,-0.83);
    \draw[very thick, -{Latex[length=2.1mm]}] (-4.2,1.5)--(-4.2,-0.83);
    \draw[very thick, -{Latex[length=2.1mm]}] (-4.4,1.5)--(-4.4,-0.83);
    \node[anchor=center] at (-4,-0.5) {$\cdots$};
    
    \node[anchor=center] (aex) at (-0.8,-1.1) {\fontsize{14pt}{14pt}$!A$};
    \draw[very thick, -{Latex[length=2.1mm]}] (ex)--(aex);
    \node[anchor=center] at (-1.5,-2.3) {};

    %\draw[thick, -{Latex[length=2.1mm]}] (2,0.5) to [out=-90,in=90] (4.3,-1.1);


    \draw[very thick, -{Latex[length=2.1mm]}] (-2.4,-0.7)--(-2.4,-1.6);

    \draw[very thick, name path=link] (-2.4,0.5) to [out=-30,in=30]  (-2.4,-0.7);

    \node[pnode, name path=w] (?2) at (-2.4,-0.7) {\LARGE$?w$};

    \node[pnode] (anc) at (-2.4,0.5) {\huge$+$};

    \path [name intersections={of= link and w, by=wi}];
    \draw [thick, {Stealth[inset=1pt, angle=60:6pt]}-] (wi)--++(-0.1,0.04);

    
%    \node[anchor=center] at (-1.5,-2) {\scriptsize{An unspecified number of}}; 
%    \node[anchor=center] at (-1.5,-2.6)  {\scriptsize{formulas with "?"}};
%    \draw[thick, rounded corners=10pt, ->]
%        (-2.1,-1.6)--(gamma1);   
\end{tikzpicture}


==> figures/appendix/A/lmntalexample.tex <==
\begin{tikzpicture}

    %% links

    \draw[thick, name path=al] (-0.3,0)--(-0.8,0.3);
    \node[anchor=center] at (-0.95,0.4) {\texttt{F}};

    \draw[thick, name path=ab] (-0.3,0)--(1,0);
    \node[anchor=center] at (0.35,0.17) {\texttt{L1}};

    \draw[thick, name path=bc] (1,0)--(2,0.6);
    \node[anchor=center] at (1.4,0.47) {\texttt{L2}};

    \draw[thick, name path=bd] (1,0)--(2,-0.6);
    \node[anchor=center] at (1.6,-0.12) {\texttt{L3}};

    \draw[thick, looseness=1.5, name path=bd2] (1,0) to [out=-90,in=180] (2,-0.6);
    \node[anchor=center] at (1.3,-0.75) {\texttt{L4}};

    \draw[thick, name path=cd] (2,0.6)--(2,-0.6);
    \node[anchor=center] at (2.25,0) {\texttt{L5}};

    \draw[thick, looseness=3.5, name path=cc] (2,0.9) to [out=90,in=0] (2.3,0.6);
    \node[anchor=center] at (2.53,1.13) {\texttt{L6}};



    %% atoms
    \node[atom, name path=a] (a) at (-0.3,0) {\large\texttt{a}};
    \node[atom, name path=b] (b) at (1,0) {\large\texttt{b}};

    \node[atom, name path=c] (c) at (2,0.6) {\large\texttt{c}};
    \node[atom, name path=d] (d) at (2,-0.6) {\large\texttt{d}};



    %% arrowheads
    \path [name intersections={of=a and ab, by=ai}];
    \draw [thick, {Stealth[inset=1pt, angle=60:5pt]}-] (ai)--++(-0.02,0.1);

    \path [name intersections={of=b and ab, by=bi}];
    \draw [thick, {Stealth[inset=1pt, angle=60:5pt]}-] (bi)--++(0.02,-0.1);

    \path [name intersections={of=c and bc, by=ci}];
    \draw [thick, {Stealth[inset=1pt, angle=60:5pt]}-] (ci)--++(-0.02,0.1);

    \path [name intersections={of=d and cd, by=di}];
    \draw [thick, {Stealth[inset=1pt, angle=60:5pt]}-] (di)--++(0.1,-0.02);

    %% code
    %\node[anchor=center] at (0.5,-1) {\colorbox{black!3!white}{\texttt{a(V,W,Z), b(X,Y,Z)}}};

\end{tikzpicture}

